A simplified static frequency converter model for electromechanical transient stability studies of 16$\frac{2}{3}$ Hz railways

With increased share of Static Frequency Converters (SFCs) in 16$\frac{2}{3}$ Hz railway grids concerns about stability have increased. Stability studies for such low-frequency railway grids are few, and models that describe SFC dynamics are especially few. This paper presents an open SFC model for electromechanical stability studies in the phasor domain, suited for 16$\frac{2}{3}$ Hz synchronous railway grids. The developed and proposed SFC model is implemented in MatLab Simulink, together with grid and loads. Numerical studies are made, in which the proposed SFC model is validated against both measured RMS-phasor amplitude of voltage and current at the railway grid side of an SFC. The SFC model developed is able to reproduce the measured RMS voltage and current with an acceptable accuracy.

==> Case1Current.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1.8,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	0.27815043182373\\
0.00999999999999979	0.279824375152589\\
0.0300000000000002	0.27958514328003\\
0.04	0.278301720428467\\
0.0499999999999998	0.277820688629151\\
0.0700000000000003	0.278982833862305\\
0.0800000000000001	0.279450244903565\\
0.0899999999999999	0.279161238098145\\
0.11	0.280152355957031\\
0.13	0.278661676025392\\
0.14	0.278189682769776\\
0.15	0.279048999023438\\
0.16	0.280324868774414\\
0.17	0.280773850250244\\
0.18	0.280477239990235\\
0.19	0.278394094848633\\
0.2	0.277987863922119\\
0.22	0.278147611999511\\
0.23	0.277757544708252\\
0.24	0.278524108886719\\
0.25	0.280723999786377\\
0.26	0.281700766754151\\
0.28	0.279229190826416\\
0.29	0.278661298370362\\
0.310000000000001	0.279492139434814\\
0.32	0.278761804962159\\
0.33	0.279775003051758\\
0.34	0.281231819915772\\
0.350000000000001	0.281314274597167\\
0.36	0.281713657379151\\
0.38	0.283349230957032\\
0.39	0.282171249389649\\
0.4	0.280024028778075\\
0.42	0.280022291564941\\
0.43	0.279970225524902\\
0.44	0.27949040222168\\
0.45	0.280204245758057\\
0.46	0.28190016860962\\
0.47	0.282029074859619\\
0.49	0.280444484710693\\
0.5	0.280325573730469\\
0.51	0.280646353912353\\
0.53	0.282149068450928\\
0.54	0.281706532287598\\
0.55	0.280597686767579\\
0.560000000000001	0.281609172821044\\
0.57	0.280550958251954\\
0.58	0.278557292175292\\
0.600000000000001	0.278696672058105\\
0.61	0.278992854309083\\
0.62	0.278806418609619\\
0.66	0.279527563476562\\
0.67	0.279458452606201\\
0.68	0.280062801361084\\
0.69	0.279788170623779\\
0.7	0.279201068115236\\
0.77	0.277424276733399\\
0.78	0.27772244796753\\
0.79	0.277628437042237\\
0.8	0.277217397308349\\
0.82	0.27741423110962\\
0.86	0.277408289337158\\
0.87	0.277177894592285\\
0.89	0.277491700744629\\
0.91	0.276918395233155\\
0.92	0.276993296813965\\
0.93	0.276207019042968\\
0.95	0.275363816070557\\
0.97	0.275730317687989\\
0.98	0.275560649871825\\
1	0.277376163482666\\
1.01	0.277602429199219\\
1.02	0.27756700515747\\
1.06	0.278455375671387\\
1.07	0.278423501586913\\
1.08	0.278855866241456\\
1.11	0.278044638061524\\
1.12	0.277342929840088\\
1.14	0.277052135467529\\
1.17	0.277773481750489\\
1.19	0.278199803924561\\
1.21	0.27800488357544\\
1.22	0.278545962524413\\
1.23	0.278132908630371\\
1.25	0.279044114685059\\
1.27	0.277869179534912\\
1.28	0.277515593719482\\
1.3	0.277801352691651\\
1.31	0.277721315002442\\
1.33	0.278249150848388\\
1.38	0.277796694946288\\
1.4	0.278421714019776\\
1.41	0.277249875640869\\
1.42	0.27659529876709\\
1.43	0.27682964630127\\
1.44	0.276552044677735\\
1.46	0.274710246276855\\
1.47	0.275970229339599\\
1.48	0.276614030456543\\
1.5	0.276589785003662\\
1.52	0.278303356933594\\
1.54	0.277820738983155\\
1.57	0.278034265136719\\
1.59	0.277815099334717\\
1.6	0.277314505004883\\
1.62	0.277220166778564\\
1.63	0.276618033599853\\
1.64	0.276319132232666\\
1.66	0.277233938598632\\
1.67	0.277662174224853\\
1.69	0.277736949920654\\
1.7	0.278194944763184\\
1.73	0.276484066772461\\
1.75	0.27732258682251\\
1.76	0.277075273132324\\
1.79	0.278232005310059\\
1.8	0.277972984313965\\
1.81	0.27728932800293\\
1.83	0.277332833862305\\
1.84	0.276547764587402\\
1.85	0.276338468170166\\
1.88	0.277227971649169\\
1.89	0.276987430572509\\
1.9	0.277340261077881\\
1.91	0.277248566436769\\
1.93	0.277900247955322\\
1.95	0.278389814758301\\
1.96	0.284739001464843\\
1.97	0.627914378356934\\
1.98	0.696026174926757\\
1.99	0.896610745239258\\
2	1.30613955688477\\
2.01	1.39182555541992\\
2.02	1.4850218536377\\
2.03	1.66025932617188\\
2.04	1.70232083129882\\
2.05	1.6055685333252\\
2.06	1.29261719055176\\
2.07	1.197165234375\\
2.08	1.07339166870117\\
2.09	0.536297685241698\\
2.1	0.24185712890625\\
2.11	0.215718944549561\\
2.12	0.216912636566162\\
2.13	0.220773504638673\\
2.14	0.209144083786011\\
2.15	0.198987215423585\\
2.16	0.170094515991211\\
2.17	0.159678790283203\\
2.18	0.161713331222535\\
2.19	0.156479674530029\\
2.2	0.153149751663208\\
2.21	0.153097899627686\\
2.22	0.155838227462769\\
2.23	0.156722380828858\\
2.24	0.15263183555603\\
2.25	0.156637257385253\\
2.26	0.15994751701355\\
2.27	0.159100172424316\\
2.28	0.173809999465943\\
2.29	0.181885497665404\\
2.3	0.182229025268555\\
2.31	0.188051206970215\\
2.32	0.193201137542724\\
2.33	0.19403755531311\\
2.34	0.197338134384155\\
2.35	0.20401437034607\\
2.36	0.205991306304932\\
2.37	0.20714525642395\\
2.38	0.210310685348511\\
2.39	0.212279262542724\\
2.4	0.211704824066162\\
2.41	0.212396461486816\\
2.42	0.213908088684082\\
2.43	0.21458663406372\\
2.44	0.217926917266846\\
2.45	0.219220587158204\\
2.46	0.22178526763916\\
2.47	0.226273697662353\\
2.48	0.228073425292969\\
2.49	0.230412494659425\\
2.5	0.234848153686523\\
2.51	0.236567289733886\\
2.52	0.237628273773193\\
2.53	0.241303763580322\\
2.54	0.242910534667969\\
2.55	0.242761612701416\\
2.56	0.244754724884033\\
2.57	0.24554422531128\\
2.59	0.245168911743163\\
2.6	0.244779675292969\\
2.62	0.245494299316406\\
2.63	0.244996197509766\\
2.65	0.245814324188232\\
2.67	0.245275737762451\\
2.68	0.244512194824218\\
2.69	0.244302017211914\\
2.7	0.243767786407471\\
2.71	0.242821533966064\\
2.72	0.242246390533447\\
2.76	0.242612866973877\\
2.79	0.241619684600831\\
2.8	0.240388176727294\\
2.81	0.239695834350586\\
2.82	0.239750392913818\\
2.83	0.238490158081055\\
2.84	0.237685601806642\\
2.86	0.238305912780761\\
2.87	0.237777397155761\\
2.89	0.23838335723877\\
2.9	0.237854086303711\\
2.91	0.238095886230469\\
2.92	0.237418927001954\\
2.93	0.237715134429932\\
2.94	0.237240044403076\\
2.95	0.237768207550049\\
2.99	0.237071685791016\\
3	0.237175263977051\\
3.01	0.237712037658691\\
3.03	0.238014212036132\\
3.06	0.237378492736816\\
3.08	0.236353536987306\\
3.09	0.236913045501709\\
3.1	0.238030778503417\\
3.12	0.238221871948243\\
3.14	0.238336553192138\\
3.15	0.238236751556397\\
3.16	0.238774557495118\\
3.17	0.238816452026367\\
3.19	0.238198759460449\\
3.2	0.238548417663574\\
3.21	0.238111697387695\\
3.23	0.238683013916017\\
3.25	0.237371367645263\\
3.27	0.237399591064454\\
3.3	0.236956148529053\\
3.32	0.236979840087892\\
3.33	0.236632347106934\\
3.35	0.236294849395752\\
3.37	0.237287704467774\\
3.38	0.237384560394287\\
3.41	0.236787789916993\\
3.43	0.23516483001709\\
3.44	0.234874967193603\\
3.46	0.234920386505127\\
3.47	0.235229207611084\\
3.51	0.234617356109619\\
3.53	0.234078467559814\\
3.54	0.234389680480958\\
3.55	0.23530224609375\\
3.59	0.236752214813232\\
3.61	0.235950730133057\\
3.62	0.235443866729737\\
3.64	0.235494774627686\\
3.66	0.235515520477295\\
3.69	0.235290236663818\\
3.7	0.234771036529541\\
3.71	0.234646007537842\\
3.75	0.235653717041017\\
3.76	0.236402682495117\\
3.77	0.236491053771973\\
3.78	0.235915431976318\\
3.79	0.235047152709962\\
3.8	0.234657135772705\\
3.81	0.23461413345337\\
3.83	0.233649174499512\\
3.84	0.234086171722412\\
3.85	0.23420923690796\\
3.86	0.233985161590575\\
3.87	0.234075924682617\\
3.94	0.232674572753906\\
3.95	0.232333323669434\\
3.96	0.232262299346925\\
3.98	0.231488081359864\\
4.01	0.232459712219239\\
4.04	0.232145780181884\\
4.05	0.231748839569092\\
4.06	0.230635613250731\\
4.07	0.229924916839599\\
4.08	0.230419846343994\\
4.13	0.231123568725587\\
4.15	0.230587953186035\\
4.16	0.230204104614257\\
4.19	0.23080933456421\\
4.2	0.23103776550293\\
4.21	0.231668348693847\\
4.22	0.231886734008789\\
4.25	0.230934615325928\\
4.27	0.231200006103516\\
4.31	0.231438709259034\\
4.33	0.231360308074951\\
4.34	0.230943427276612\\
4.35	0.231831571197509\\
4.36	0.232452738189696\\
4.4	0.232661254119873\\
4.42	0.231787259674072\\
4.43	0.231687181091309\\
4.45	0.231849874877931\\
4.46	0.231773513031006\\
4.47	0.232347422790528\\
4.49	0.232165670013428\\
4.52	0.231480377197267\\
4.53	0.230650845336914\\
4.58	0.231793151092529\\
4.6	0.231086734771728\\
4.61	0.231017195892335\\
4.62	0.231258869934083\\
4.64	0.231255143737792\\
4.65	0.228785405731201\\
4.66	0.227783285522461\\
4.67	0.227764151000976\\
4.68	0.226203907012939\\
4.7	0.224488497161865\\
4.71	0.228344631958008\\
4.72	0.229806887054443\\
4.76	0.229519793701173\\
4.77	0.2301002494812\\
4.78	0.229924438476562\\
4.79	0.229464076995849\\
4.8	0.230995367431642\\
4.81	0.232204618835449\\
4.82	0.232141500091553\\
4.83	0.233194704437255\\
4.84	0.233844875335693\\
4.85	0.234100119781495\\
4.86	0.233630140686035\\
4.88	0.233396523284912\\
4.89	0.229722443389893\\
4.9	0.229151177215575\\
4.91	0.229239145660401\\
4.92	0.230046219635009\\
4.94	0.229639711761474\\
4.95	0.232725254058838\\
4.96	0.23310839767456\\
5	0.23322053604126\\
5.01	0.232666314697267\\
5.03	0.232442138671875\\
5.05	0.23264086074829\\
5.07	0.232563668060303\\
5.08	0.232922264099122\\
5.09	0.232958997344971\\
5.11	0.233541668701172\\
5.13	0.233517599487305\\
5.14	0.232803227233886\\
5.16	0.232846053314209\\
5.2	0.234262158966065\\
5.21	0.234277944946289\\
5.22	0.23393996887207\\
5.23	0.233300473022461\\
5.24	0.232931831359864\\
5.26	0.233247651672364\\
5.27	0.233178591156006\\
5.28	0.233704211425781\\
5.3	0.233986923980713\\
5.33	0.232749323272706\\
5.35	0.233200772094726\\
5.36	0.233055953979493\\
5.38	0.23527774887085\\
5.39	0.235596766662598\\
5.41	0.234473318481445\\
5.42	0.234368607330322\\
5.43	0.233668057250976\\
5.44	0.231334602355957\\
5.45	0.231135955810548\\
5.47	0.233250370788574\\
5.49	0.233536129760743\\
5.5	0.23406242980957\\
5.52	0.233746710205079\\
5.53	0.232742273712158\\
5.54	0.232620190429688\\
5.55	0.233054443359375\\
5.56	0.234232223510743\\
5.57	0.234635357666017\\
5.59	0.232820423126221\\
5.6	0.232692599487305\\
5.61	0.233005499267579\\
5.63	0.23292792892456\\
5.64	0.233477114868164\\
5.65	0.234368758392335\\
5.66	0.234780754852294\\
5.68	0.234659300994873\\
5.71	0.234541976165772\\
5.72	0.234435250854492\\
5.73	0.234688078308105\\
5.75	0.234359593963624\\
5.78	0.235430472564697\\
5.79	0.235641304779053\\
5.8	0.236369826507568\\
5.82	0.236742446136474\\
5.83	0.237379877471924\\
5.84	0.237666618347167\\
5.85	0.237132286834717\\
5.87	0.236944718170165\\
5.89	0.237046408081055\\
5.93	0.23734243927002\\
5.94	0.236742546844482\\
5.96	0.236456561279298\\
5.98	0.236818027496338\\
6	0.236903453063965\\
6.01	0.23644913406372\\
6.03	0.236371211242677\\
6.04	0.235747199249269\\
6.05	0.235523300170899\\
6.07	0.236009770202636\\
6.11	0.236280523681642\\
6.14	0.235882651519776\\
6.16	0.236441027069092\\
6.19	0.236871704864502\\
6.2	0.236852469635009\\
6.23	0.235792819976807\\
6.27	0.237060935211182\\
6.3	0.236719006347657\\
6.31	0.23590294418335\\
6.32	0.235347035980224\\
6.35	0.236185656738281\\
6.36	0.235873411560059\\
6.38	0.236701306915283\\
6.4	0.236017650604248\\
6.44	0.236291324615478\\
6.46	0.236217581176757\\
6.47	0.236396463775634\\
6.48	0.236016970825195\\
6.5	0.235995293426513\\
6.52	0.236435664367677\\
6.53	0.236549237823487\\
6.54	0.236333068084717\\
6.56	0.236786707305908\\
6.57	0.235841084289551\\
6.59	0.235397037506103\\
6.6	0.235530626678467\\
6.61	0.235383769226074\\
6.62	0.234952965545655\\
6.63	0.235839422607423\\
6.66	0.235960675048829\\
6.68	0.236214031219482\\
6.69	0.235887409973145\\
6.71	0.236131123352052\\
6.73	0.235261937713624\\
6.74	0.235373320770263\\
6.77	0.233894247436524\\
6.78	0.23454338607788\\
6.8	0.234919807434083\\
6.83	0.235056266784667\\
6.85	0.234110568237305\\
6.88	0.233920456695557\\
6.89	0.234056034851074\\
6.91	0.233324340820313\\
6.92	0.233450704193116\\
6.93	0.233041603088378\\
6.94	0.232220278930663\\
6.95	0.232041371154785\\
6.98	0.232200640869141\\
6.99	0.232154088592529\\
7	0.23277298965454\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.280466087551332\\
2	0.280466087559771\\
2.00005699486866	1.69744651404996\\
2.00498297402163	1.69813076398237\\
2.01216615949961	1.69948658164566\\
2.0195640682217	1.70127004177217\\
2.03110265988012	1.70470230673406\\
2.0432314717582	1.70899024953376\\
2.0569101605431	1.71445307478208\\
2.05999995808254	1.71575945504846\\
2.06000002706074	0.283493016458418\\
2.08156348717888	0.284356679509548\\
2.10840028417382	0.284935779751929\\
2.14888146471222	0.285207907829316\\
2.20932760893437	0.285007685098011\\
2.71470667233428	0.282045647161893\\
3.0117330762119	0.281290151712365\\
3.43907140452523	0.28078923820853\\
4.21582459442295	0.280525029841323\\
6.74223384972924	0.280466320299076\\
7.13400094106807	0.280466186218886\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case1Voltage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.8,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.684,0.401)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	1.00001787405303\\
0.00999999999999979	1.00013115530303\\
0.04	1.00005965909091\\
0.0499999999999998	1.00046330492424\\
0.0600000000000005	1.00031273674242\\
0.0700000000000003	1.00020679450758\\
0.0800000000000001	1.00033451704546\\
0.100000000000001	1.00042613636364\\
0.11	1.00019330018939\\
0.13	1.00006841856061\\
0.14	1.00018797348485\\
0.16	0.999941642992424\\
0.17	0.999873816287879\\
0.2	1.00013115530303\\
0.21	1.00003373579546\\
0.22	1.00019412878788\\
0.23	1.00047206439394\\
0.24	1.00041394412879\\
0.25	1.00044401041667\\
0.26	1.00027616003788\\
0.27	1.00031451231061\\
0.28	1.00022218276515\\
0.3	1.00023106060606\\
0.310000000000001	1.00016938920455\\
0.32	1.00027071496212\\
0.33	1.00026799242424\\
0.34	1.00015885416667\\
0.350000000000001	1.00027284564394\\
0.36	1.0002217092803\\
0.37	1.00025153882576\\
0.38	1.00031912878788\\
0.39	1.00029912405303\\
0.4	1.00053657670455\\
0.41	1.00062689393939\\
0.43	1.00042530776515\\
0.44	1.00061304450758\\
0.45	1.00061197916667\\
0.46	1.00035203598485\\
0.47	1.000203125\\
0.48	1.00020229640152\\
0.49	1.00026882102273\\
0.52	1.00009540719697\\
0.53	1.00028361742424\\
0.54	1.00026598011364\\
0.55	0.999768110795455\\
0.560000000000001	1.00001006155303\\
0.57	0.999999053030303\\
0.58	0.99955303030303\\
0.59	0.999721117424243\\
0.600000000000001	0.9996640625\\
0.61	0.999368963068182\\
0.63	0.999396661931819\\
0.64	0.999338186553031\\
0.67	0.999333214962121\\
0.68	0.999558948863636\\
0.69	0.999511363636364\\
0.7	0.999314038825758\\
0.71	0.999351680871212\\
0.72	0.999280539772728\\
0.73	0.999250591856061\\
0.74	0.999295099431818\\
0.75	0.99923993844697\\
0.76	0.999239701704545\\
0.77	0.999389678030303\\
0.78	0.999442708333333\\
0.79	0.999433238636364\\
0.8	0.999336647727273\\
0.810000000000001	0.999381273674243\\
0.82	0.999357362689394\\
0.83	0.999450165719697\\
0.84	0.99945703125\\
0.850000000000001	0.999395004734849\\
0.86	0.999560487689394\\
0.87	0.999486505681818\\
0.88	0.999672940340909\\
0.89	0.999690459280303\\
0.9	0.999603338068182\\
0.91	0.999718986742424\\
0.92	0.999742305871212\\
0.93	0.999707504734848\\
0.94	0.999366240530303\\
0.96	0.999449337121212\\
0.97	0.99935712594697\\
1	0.999499171401515\\
1.03	0.999481770833333\\
1.04	0.999584753787879\\
1.05	0.999550662878788\\
1.08	0.999674597537878\\
1.09	0.999517518939394\\
1.1	0.999278409090909\\
1.11	0.999270833333333\\
1.12	0.99909434185606\\
1.13	0.999167613636364\\
1.14	0.999118963068182\\
1.15	0.999119673295454\\
1.16	0.999321496212121\\
1.17	0.999310724431818\\
1.18	0.999527935606061\\
1.19	0.999694720643939\\
1.2	0.999674124053031\\
1.23	0.999783025568182\\
1.24	0.999767045454545\\
1.25	0.999791666666667\\
1.26	0.999759232954546\\
1.27	0.999626183712121\\
1.28	0.999715909090909\\
1.29	0.999630089962121\\
1.3	0.999414180871212\\
1.31	0.999362926136364\\
1.33	0.999361268939394\\
1.34	0.999288944128788\\
1.36	0.999378196022727\\
1.37	0.999284446022727\\
1.38	0.99925887784091\\
1.39	0.999323508522727\\
1.4	0.999423887310607\\
1.41	0.999352391098485\\
1.42	0.999534801136364\\
1.43	0.999592803030303\\
1.44	0.999607244318182\\
1.45	0.999336174242424\\
1.46	0.999254261363636\\
1.47	0.999314393939394\\
1.48	0.999027107007576\\
1.49	0.998963896780303\\
1.5	0.998941761363636\\
1.51	0.999176846590909\\
1.52	0.999354758522728\\
1.53	0.999374644886363\\
1.54	0.999603574810606\\
1.55	0.999682291666667\\
1.56	0.999653882575758\\
1.57	0.999730587121213\\
1.58	0.999588068181819\\
1.59	0.999559303977273\\
1.6	0.999384351325758\\
1.62	0.999456084280303\\
1.63	0.9993125\\
1.64	0.999414417613637\\
1.65	0.999369791666667\\
1.66	0.999421993371212\\
1.67	0.999583570075758\\
1.68	0.999590317234849\\
1.69	0.99977675189394\\
1.71	0.999814985795455\\
1.72	0.999638494318182\\
1.73	0.999537997159091\\
1.74	0.999513020833334\\
1.76	0.999298295454546\\
1.77	0.999311197916667\\
1.78	0.999563683712121\\
1.8	0.999584753787879\\
1.82	0.999699337121212\\
1.84	0.999713660037878\\
1.85	0.999598839962121\\
1.86	0.999626183712121\\
1.87	0.9995625\\
1.88	0.999609019886364\\
1.92	0.999551609848485\\
1.93	0.999645241477273\\
1.95	0.999647845643939\\
1.96	0.997546756628788\\
1.97	0.972719164299242\\
1.98	0.964882990056818\\
1.99	0.913318181818182\\
2	0.892249644886363\\
2.01	0.882672585227273\\
2.02	0.817337949810606\\
2.03	0.825809067234848\\
2.04	0.823543797348485\\
2.05	0.863046934185606\\
2.06	0.883579249526515\\
2.07	0.886255445075758\\
2.08	0.937864820075758\\
2.09	0.96313896780303\\
2.1	0.972734611742425\\
2.11	0.98304989346591\\
2.12	0.988783676609849\\
2.13	0.993323390151515\\
2.14	1.00683925189394\\
2.15	1.006453125\\
2.16	1.0064306344697\\
2.17	1.01522668087121\\
2.18	1.01553882575758\\
2.19	1.01510487689394\\
2.2	1.01471366003788\\
2.21	1.01162535511364\\
2.22	1.01177178030303\\
2.23	1.01071709280303\\
2.24	1.00644270833333\\
2.25	1.00794010416667\\
2.26	1.00893631628788\\
2.27	1.00651728219697\\
2.29	1.008890625\\
2.3	1.00836742424242\\
2.31	1.00967104640152\\
2.32	1.01050153882576\\
2.33	1.01038683712121\\
2.34	1.01071661931818\\
2.35	1.01002758049242\\
2.36	1.0102040719697\\
2.37	1.01059777462121\\
2.38	1.00981889204545\\
2.39	1.00946472537879\\
2.4	1.00958818655303\\
2.41	1.00910558712121\\
2.42	1.00896638257576\\
2.43	1.00934481534091\\
2.44	1.00955516098485\\
2.45	1.00940553977273\\
2.46	1.0095342092803\\
2.47	1.01002059659091\\
2.48	1.00983854166667\\
2.49	1.01008984375\\
2.5	1.01002651515152\\
2.51	1.00986908143939\\
2.52	1.01005965909091\\
2.53	1.01048851799242\\
2.54	1.01015826231061\\
2.55	1.0102578125\\
2.56	1.01009434185606\\
2.57	1.00945075757576\\
2.58	1.00945170454545\\
2.59	1.00890447443182\\
2.6	1.00845170454545\\
2.61	1.00854936079545\\
2.62	1.00802201704545\\
2.63	1.00788813920455\\
2.64	1.00787002840909\\
2.65	1.00767246685606\\
2.66	1.00760712594697\\
2.67	1.00758783143939\\
2.69	1.00699881628788\\
2.7	1.00708771306818\\
2.71	1.00712488162879\\
2.72	1.00692542613636\\
2.73	1.00696875\\
2.74	1.00708723958333\\
2.75	1.00686600378788\\
2.76	1.00692471590909\\
2.77	1.00694306344697\\
2.78	1.00682729640152\\
2.79	1.00686268939394\\
2.8	1.00664464962121\\
2.81	1.00655232007576\\
2.82	1.00650568181818\\
2.83	1.00633357007576\\
2.84	1.00601538825758\\
2.85	1.00602769886364\\
2.86	1.00591358901515\\
2.87	1.00547916666667\\
2.88	1.00562973484849\\
2.9	1.00529237689394\\
2.91	1.00532670454546\\
2.92	1.00512346117424\\
2.93	1.00538233901515\\
2.94	1.00530456912879\\
2.95	1.00480516098485\\
2.96	1.00470857007576\\
2.97	1.00478113162879\\
2.98	1.00498094223485\\
2.99	1.00463435132576\\
3	1.0045712594697\\
3.01	1.00480812026515\\
3.02	1.00461730587121\\
3.03	1.00468726325758\\
3.04	1.00429462594697\\
3.05	1.00408416193182\\
3.06	1.00410570549242\\
3.07	1.00371946022727\\
3.08	1.00361493844697\\
3.09	1.00356581439394\\
3.1	1.00331001420455\\
3.11	1.00318832859849\\
3.12	1.00318690814394\\
3.13	1.0030263967803\\
3.14	1.00278491950758\\
3.15	1.00278953598485\\
3.16	1.00246354166667\\
3.17	1.00249289772727\\
3.18	1.00247549715909\\
3.19	1.00227840909091\\
3.24	1.00222620738636\\
3.26	1.00242376893939\\
3.27	1.0023545217803\\
3.28	1.00195963541667\\
3.29	1.00188955965909\\
3.3	1.0019287405303\\
3.31	1.00172975852273\\
3.32	1.00139618844697\\
3.34	1.00139322916667\\
3.35	1.00125568181818\\
3.36	1.00122052556818\\
3.37	1.00108013731061\\
3.38	1.00113731060606\\
3.39	1.00115293560606\\
3.4	1.00098094223485\\
3.41	1.00097727272727\\
3.42	1.00101325757576\\
3.43	1.00089180871212\\
3.44	1.00091796875\\
3.45	1.00085369318182\\
3.46	1.00075260416667\\
3.47	1.00083712121212\\
3.53	1.00068915719697\\
3.61	1.00045963541667\\
3.63	1.00028231534091\\
3.64	1.00041181344697\\
3.67	1.00040636837121\\
3.68	1.00058132102273\\
3.69	1.00063103693182\\
3.7	1.00063446969697\\
3.71	1.00076538825758\\
3.72	1.00065388257576\\
3.73	1.00061647727273\\
3.74	1.00051574337121\\
3.75	1.00049573863636\\
3.77	1.00031486742424\\
3.78	1.00039228219697\\
3.79	1.00027734375\\
3.8	1.00029509943182\\
3.81	1.00026065340909\\
3.82	1.00018951231061\\
3.83	1.00022514204545\\
3.84	1.00018903882576\\
3.85	1.00027272727273\\
3.86	1.00027900094697\\
3.87	1.00033842329545\\
3.88	1.00061008522727\\
3.89	1.00072419507576\\
3.9	1.00071957859848\\
3.91	1.00086955492424\\
3.92	1.00087286931818\\
3.95	1.00076089015152\\
3.99	1.00090565814394\\
4	1.0012079782197\\
4.01	1.00113446969697\\
4.02	1.0011435842803\\
4.03	1.00135700757576\\
4.04	1.00144270833333\\
4.05	1.00148982007576\\
4.06	1.00133274147727\\
4.09	1.00149715909091\\
4.1	1.00130752840909\\
4.12	1.00133084753788\\
4.13	1.00124621212121\\
4.16	1.00135830965909\\
4.17	1.00131912878788\\
4.18	1.00146697443182\\
4.19	1.00146235795455\\
4.2	1.00153787878788\\
4.21	1.00142151988636\\
4.23	1.00155078125\\
4.24	1.00140991950758\\
4.25	1.00143607954545\\
4.26	1.00137002840909\\
4.27	1.00146046401515\\
4.28	1.00144791666667\\
4.29	1.00150816761364\\
4.3	1.00167518939394\\
4.31	1.00156415719697\\
4.32	1.00163352272727\\
4.33	1.00189180871212\\
4.34	1.00179119318182\\
4.35	1.00179308712121\\
4.36	1.00196022727273\\
4.37	1.00193974905303\\
4.38	1.00200698390152\\
4.39	1.00188494318182\\
4.4	1.00180409564394\\
4.43	1.00191986268939\\
4.44	1.00187215909091\\
4.45	1.00190305397727\\
4.46	1.0018876657197\\
4.47	1.00191441761364\\
4.49	1.00169365530303\\
4.5	1.00170774147727\\
4.51	1.00181865530303\\
4.52	1.00178065814394\\
4.53	1.001640625\\
4.54	1.00176751893939\\
4.55	1.00173236268939\\
4.56	1.00179332386364\\
4.57	1.00202805397727\\
4.58	1.00190542140152\\
4.59	1.00198023200758\\
4.6	1.00216796875\\
4.61	1.00217933238636\\
4.62	1.00213387784091\\
4.64	1.00191062973485\\
4.65	1.00190506628788\\
4.66	1.00166927083333\\
4.67	1.00130089962121\\
4.68	1.00126526988636\\
4.69	1.00117909564394\\
4.7	1.00113020833333\\
4.71	1.00118300189394\\
4.72	1.00138600852273\\
4.74	1.00149609375\\
4.75	1.00172999526515\\
4.77	1.00191062973485\\
4.78	1.00211754261364\\
4.79	1.0022743844697\\
4.8	1.00232705965909\\
4.81	1.0024775094697\\
4.82	1.0023349905303\\
4.83	1.00239169034091\\
4.84	1.00252379261364\\
4.85	1.00261363636364\\
4.86	1.00261884469697\\
4.87	1.00280906723485\\
4.88	1.00290494791667\\
4.89	1.00267175662879\\
4.9	1.00264145359848\\
4.91	1.00211410984848\\
4.92	1.00221046401515\\
4.93	1.00199609375\\
4.94	1.00171294981061\\
4.95	1.00198768939394\\
4.96	1.00208617424242\\
4.97	1.00212618371212\\
4.98	1.00222466856061\\
4.99	1.00228042140152\\
5	1.00215553977273\\
5.01	1.00211825284091\\
5.02	1.00180078125\\
5.03	1.00172443181818\\
5.04	1.00174917140152\\
5.05	1.00170774147727\\
5.06	1.00156534090909\\
5.07	1.00155575284091\\
5.08	1.0016865530303\\
5.09	1.00175284090909\\
5.1	1.00172620738636\\
5.11	1.00163494318182\\
5.12	1.00164772727273\\
5.13	1.00169898200758\\
5.16	1.00154107481061\\
5.17	1.00173330965909\\
5.18	1.00169590435606\\
5.19	1.00174573863636\\
5.2	1.00188896780303\\
5.21	1.00180989583333\\
5.22	1.00187523674242\\
5.23	1.00180504261364\\
5.24	1.00185097064394\\
5.25	1.00178989109849\\
5.26	1.00178562973485\\
5.27	1.00166299715909\\
5.28	1.00171732954545\\
5.29	1.00182208806818\\
5.3	1.00180669981061\\
5.31	1.00185546875\\
5.32	1.00185333806818\\
5.33	1.00192294034091\\
5.34	1.00188695549242\\
5.35	1.00174917140152\\
5.38	1.00187890625\\
5.41	1.00187109375\\
5.42	1.0017509469697\\
5.43	1.00172490530303\\
5.44	1.00163127367424\\
5.45	1.0016553030303\\
5.48	1.00151242897727\\
5.49	1.00163589015152\\
5.5	1.00169637784091\\
5.51	1.00162073863636\\
5.52	1.00163068181818\\
5.53	1.00146981534091\\
5.57	1.00143726325758\\
5.58	1.00149088541667\\
5.59	1.00147833806818\\
5.6	1.00157445549242\\
5.61	1.00152485795455\\
5.62	1.00129509943182\\
5.63	1.00133581912879\\
5.64	1.0013232717803\\
5.65	1.0014228219697\\
5.67	1.00143785511364\\
5.68	1.00178444602273\\
5.7	1.00167909564394\\
5.72	1.00150130208333\\
5.73	1.0015321969697\\
5.74	1.00115116003788\\
5.75	1.00113352272727\\
5.78	1.00130078125\\
5.79	1.00125390625\\
5.8	1.00132694128788\\
5.86	1.00128148674242\\
5.87	1.00133013731061\\
5.88	1.00128669507576\\
5.89	1.00129675662879\\
5.94	1.0011474905303\\
5.95	1.00130078125\\
5.97	1.00129486268939\\
5.98	1.00135890151515\\
5.99	1.00132741477273\\
6	1.00134410511364\\
6.01	1.00118252840909\\
6.02	1.00120951704545\\
6.03	1.0011962594697\\
6.04	1.00107528409091\\
6.05	1.00108937026515\\
6.08	1.00097987689394\\
6.09	1.00099822443182\\
6.1	1.0012470407197\\
6.11	1.00112890625\\
6.12	1.00115814393939\\
6.13	1.00125793087121\\
6.14	1.00148982007576\\
6.16	1.00144767992424\\
6.17	1.00156912878788\\
6.19	1.00154640151515\\
6.2	1.00143276515151\\
6.21	1.00147052556818\\
6.23	1.00140553977273\\
6.24	1.00142033617424\\
6.25	1.0015048532197\\
6.26	1.00147573390152\\
6.27	1.00148863636364\\
6.28	1.00138861268939\\
6.3	1.0014501657197\\
6.31	1.00128776041667\\
6.33	1.00113115530303\\
6.34	1.00120442708333\\
6.39	1.00124952651515\\
6.41	1.00142258522727\\
6.42	1.00137417140152\\
6.43	1.00124419981061\\
6.45	1.00130965909091\\
6.46	1.00129746685606\\
6.47	1.00112322443182\\
6.5	1.00127024147727\\
6.51	1.00124668560606\\
6.52	1.00098816287879\\
6.54	1.00095099431818\\
6.55	1.00105184659091\\
6.56	1.00097230113636\\
6.57	1.00095584753788\\
6.58	1.00109576231061\\
6.59	1.00114973958333\\
6.6	1.00109895833333\\
6.61	1.00085298295455\\
6.62	1.00072289299242\\
6.63	1.00077663352273\\
6.64	1.00074337121212\\
6.65	1.00066240530303\\
6.66	1.00075366950758\\
6.67	1.00099881628788\\
6.68	1.00103053977273\\
6.69	1.00098816287879\\
6.7	1.00105575284091\\
6.75	1.00112914299242\\
6.76	1.00105338541667\\
6.78	1.00099088541667\\
6.8	1.00077379261364\\
6.81	1.00076728219697\\
6.82	1.00050213068182\\
6.83	1.00048993844697\\
6.84	1.00054308712121\\
6.85	1.00043690814394\\
6.86	1.00045348011364\\
6.87	1.00050887784091\\
6.88	1.0007178030303\\
6.91	1.00065932765152\\
6.92	1.00057919034091\\
6.93	1.0005634469697\\
6.94	1.00032362689394\\
6.95	1.00021176609849\\
6.99	1.00029888731061\\
7	1.00038056344697\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.999893500355615\\
2	0.999893500385699\\
2.00000007288346	0.819151086132219\\
2.00142355981406	0.81923549141495\\
2.00498297402163	0.819484494672833\\
2.00854853637382	0.819785150484468\\
2.01216615949961	0.820138785600387\\
2.01583724406794	0.820543978056922\\
2.0195640682217	0.820999448366495\\
2.02334896326095	0.821503989163048\\
2.02719433330854	0.822056461791288\\
2.03507650725675	0.823300965531975\\
2.0432314717582	0.82472506873123\\
2.05168163828717	0.82632174435745\\
2.05999995808254	0.827991754123311\\
2.06000872299274	1.0106864288733\\
2.061088746599	1.01088057896122\\
2.06510107132781	1.01156111505676\\
2.06911593365213	1.01218135027418\\
2.07319764325318	1.01275416354731\\
2.0773463232846	1.01328110065825\\
2.08156348717888	1.01376390317515\\
2.08585071564041	1.01420429093085\\
2.09020968787519	1.0146039617682\\
2.09464218538075	1.01496458769725\\
2.09915009680486	1.01528781156349\\
2.10373542326214	1.01557524410954\\
2.10840028417382	1.01582846140202\\
2.11797771761866	1.01623836799523\\
2.12790197776128	1.01652936883276\\
2.13819501627227	1.01671263327674\\
2.14888146471222	1.01679862894783\\
2.15998900444591	1.0167971008928\\
2.17154928433322	1.01671705668956\\
2.18359828424267	1.0165667557067\\
2.19617591989729	1.01635373318019\\
2.21613465596133	1.01593133047086\\
2.23756841421247	1.01540309220315\\
2.34353571637349	1.01251801127355\\
2.38935656990092	1.01134692109211\\
2.4289988417365	1.01040801830281\\
2.47465563795748	1.00941455550089\\
2.50943551759672	1.00871877340192\\
2.54874086970926	1.00799222590781\\
2.59398101592717	1.00722892174633\\
2.64754229838028	1.0064172121063\\
2.71470667233428	1.00552481001523\\
2.75645191600349	1.0050327239013\\
2.79799401539971	1.00458570889556\\
2.83973741285063	1.00417567920613\\
2.92466233419848	1.00344875393959\\
3.0117330762119	1.00283138281294\\
3.10106160629689	1.00230924007027\\
3.19331956071112	1.00186719005412\\
3.28887320848794	1.00149442978807\\
3.38803610015087	1.00118184420035\\
3.49113303471482	1.00092139514766\\
3.59852075260547	1.00070592564529\\
3.76853448395144	1.0004533067134\\
3.9506876398578	1.00026911556209\\
4.14690056138101	1.00013788420517\\
4.43458819184782	1.00002362985206\\
4.84706131751624	0.999946218742768\\
5.56587834380019	0.999904417345713\\
7.13400094106807	0.999893852116666\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case2Current.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	0.242848020172119\\
0.00999999999999979	0.242940872955322\\
0.0200000000000005	0.242325244903564\\
0.04	0.242288209533691\\
0.0499999999999998	0.242686207580566\\
0.0600000000000005	0.242319756317138\\
0.0700000000000003	0.242200064849853\\
0.0800000000000001	0.242379602050781\\
0.0899999999999999	0.241989484405519\\
0.100000000000001	0.242001040649414\\
0.12	0.242471900939941\\
0.13	0.242585675811768\\
0.14	0.242086642456055\\
0.16	0.242027526855469\\
0.18	0.241781094360351\\
0.2	0.241885301971435\\
0.22	0.242343321990967\\
0.24	0.241141447448729\\
0.25	0.241073570251465\\
0.26	0.24129807357788\\
0.27	0.240988320922852\\
0.310000000000001	0.240776582336427\\
0.32	0.240330622100831\\
0.4	0.240562049102783\\
0.44	0.240184217834472\\
0.45	0.239774613189697\\
0.47	0.239501190948487\\
0.49	0.239766380310058\\
0.5	0.239462569427491\\
0.53	0.23944942703247\\
0.560000000000001	0.239128420257568\\
0.57	0.239622116088868\\
0.62	0.23991787033081\\
0.63	0.23960887298584\\
0.65	0.239599708557129\\
0.67	0.239321704101562\\
0.69	0.239886751556397\\
0.76	0.239949819946289\\
0.77	0.240241621398926\\
0.82	0.239991513061524\\
0.83	0.240279915618897\\
0.850000000000001	0.240332157897948\\
0.86	0.240537325286866\\
0.9	0.240626149749755\\
0.91	0.240685013580322\\
0.93	0.240172711944581\\
0.94	0.240084139251709\\
0.96	0.239415312194824\\
0.98	0.239322635650634\\
1	0.23967138748169\\
1.08	0.239016936492919\\
1.09	0.239031564331055\\
1.1	0.238608565521241\\
1.11	0.238917462158204\\
1.12	0.238920684814454\\
1.14	0.238567401123047\\
1.18	0.238607130432129\\
1.24	0.236104662322998\\
1.27	0.236109521484375\\
1.29	0.237381589508057\\
1.31	0.237853179931641\\
1.32	0.23842087097168\\
1.34	0.238652977752686\\
1.35	0.2391559135437\\
1.36	0.239223841094971\\
1.37	0.238522762298585\\
1.39	0.238340203857422\\
1.4	0.238600156402589\\
1.41	0.238267115020752\\
1.42	0.23817660369873\\
1.43	0.238945509338379\\
1.45	0.238950444030761\\
1.46	0.238333154296875\\
1.47	0.238031181335448\\
1.49	0.237843914794923\\
1.5	0.237538064575195\\
1.51	0.237519055938721\\
1.52	0.237835530853272\\
1.54	0.237801164245605\\
1.55	0.238397355651855\\
1.57	0.238720376586913\\
1.59	0.238948127746583\\
1.63	0.239010163879395\\
1.65	0.238102029418945\\
1.72	0.238333909606934\\
1.73	0.237666920471192\\
1.75	0.237711584472656\\
1.77	0.238157972717285\\
1.78	0.238197550964355\\
1.8	0.239073030853272\\
1.81	0.239104577636719\\
1.82	0.238702425384522\\
1.83	0.239093323516846\\
1.87	0.239087507629395\\
1.88	0.240786728668213\\
1.93	0.241285258483886\\
1.94	0.24084546661377\\
1.95	0.418197882843018\\
1.96	0.578307325744629\\
1.97	0.653693966674806\\
1.98	1.05343567199707\\
1.99	1.25037592163086\\
2	1.28074150085449\\
2.01	1.46273889770508\\
2.02	1.55367430114746\\
2.03	1.52571191711426\\
2.04	1.28072236633301\\
2.05	1.08834580078125\\
2.06	1.05127729797363\\
2.07	0.704384536743164\\
2.08	0.248569065856934\\
2.09	0.220158808135987\\
2.1	0.2399512550354\\
2.11	0.240400966644287\\
2.12	0.230905737304687\\
2.13	0.218522026062011\\
2.14	0.21409447402954\\
2.15	0.206620152282715\\
2.16	0.197523978424072\\
2.17	0.194845309066772\\
2.18	0.19153251914978\\
2.2	0.198681025314331\\
2.21	0.203170323944092\\
2.22	0.201294700241088\\
2.23	0.202600769805908\\
2.24	0.201005001068116\\
2.25	0.192642724227905\\
2.26	0.193724529647827\\
2.27	0.197814281845092\\
2.28	0.198675360488892\\
2.29	0.20192995376587\\
2.3	0.209616039276123\\
2.31	0.207375940704345\\
2.32	0.208396868133544\\
2.33	0.211496836853027\\
2.34	0.208403288269042\\
2.35	0.206855809020996\\
2.36	0.203869401168824\\
2.37	0.201955470657349\\
2.38	0.199629619216919\\
2.39	0.194573838043214\\
2.4	0.193001081085206\\
2.41	0.192848080444336\\
2.42	0.190813715744018\\
2.43	0.189945121765136\\
2.44	0.191069199371338\\
2.45	0.194203924942016\\
2.46	0.192675051498414\\
2.47	0.19397465057373\\
2.48	0.198283241271972\\
2.49	0.196396615219116\\
2.5	0.197018726348877\\
2.51	0.199028958892821\\
2.52	0.197698631286621\\
2.53	0.197895993804932\\
2.54	0.197513101959228\\
2.55	0.196831698989867\\
2.57	0.198301431655884\\
2.58	0.197834045791627\\
2.59	0.198724052810669\\
2.6	0.200906886291504\\
2.61	0.200552633285522\\
2.62	0.201436358642579\\
2.63	0.202987123489381\\
2.64	0.202232115554809\\
2.65	0.203251469421386\\
2.66	0.204571361160277\\
2.67	0.203904787445068\\
2.68	0.203972463226318\\
2.69	0.203303497695923\\
2.7	0.203152070617676\\
2.71	0.20363410949707\\
2.72	0.204376503753662\\
2.73	0.203876903915405\\
2.74	0.20514425125122\\
2.75	0.206890314102173\\
2.76	0.206215822219849\\
2.77	0.207009716033935\\
2.78	0.208526831817627\\
2.79	0.208084119415283\\
2.83	0.208234136581421\\
2.84	0.208525371551513\\
2.85	0.208175700759888\\
2.87	0.209966427612305\\
2.88	0.210112580108643\\
2.89	0.210780035018921\\
2.9	0.2117040184021\\
2.92	0.211150225067138\\
2.93	0.211135043334961\\
2.95	0.209948388290405\\
2.96	0.208735523986817\\
2.97	0.208846353149414\\
3	0.207894259643555\\
3.08	0.208360336303711\\
3.16	0.207454127883912\\
3.18	0.206898584747314\\
3.19	0.206670330047607\\
3.2	0.206106453323364\\
3.22	0.206559425354004\\
3.23	0.206242119598388\\
3.25	0.207078877258302\\
3.26	0.207610426712037\\
3.27	0.207523679351807\\
3.28	0.207848286437989\\
3.29	0.208580735778809\\
3.3	0.208077976226807\\
3.31	0.207958309936524\\
3.33	0.207322225570678\\
3.34	0.207344293212891\\
3.35	0.206216464233399\\
3.36	0.206315951156616\\
3.37	0.206747044372559\\
3.38	0.206493877029419\\
3.39	0.206592130279541\\
3.4	0.207004252624511\\
3.41	0.206576520538331\\
3.42	0.206693505477904\\
3.43	0.207157278442383\\
3.44	0.206378742599487\\
3.45	0.206499113845825\\
3.46	0.207074660110474\\
3.48	0.206804108047486\\
3.49	0.207118304443361\\
3.51	0.20695422592163\\
3.52	0.206788674545288\\
3.53	0.206113842773438\\
3.55	0.206413801574707\\
3.56	0.205222954559326\\
3.57	0.2054340259552\\
3.58	0.206026654815674\\
3.59	0.205357286453246\\
3.61	0.205776256942748\\
3.62	0.205294809722901\\
3.64	0.204653589248658\\
3.65	0.203708444595336\\
3.66	0.20366685218811\\
3.67	0.203232838439941\\
3.68	0.202132213211059\\
3.69	0.202010280990601\\
3.7	0.201660396194458\\
3.71	0.200983097076415\\
3.72	0.200751808547974\\
3.73	0.200850590515136\\
3.75	0.200483283233643\\
3.76	0.200405423355103\\
3.77	0.199607929229737\\
3.78	0.199618314743042\\
3.79	0.198344723510743\\
3.8	0.195706211471557\\
3.81	0.196081285858154\\
3.82	0.196199391174316\\
3.83	0.195781855773927\\
3.86	0.195408178710937\\
3.87	0.194970879364013\\
3.88	0.19289440612793\\
3.89	0.19031887435913\\
3.9	0.190349791717529\\
3.94	0.189452798080445\\
3.97	0.18957364768982\\
4	0.191026763534546\\
4.01	0.191769472503662\\
4.02	0.191752352142334\\
4.05	0.190962537002564\\
4.07	0.190034563064575\\
4.09	0.190342628860474\\
4.1	0.190759748840333\\
4.11	0.190781237411498\\
4.12	0.190479277038573\\
4.13	0.188951549148559\\
4.15	0.189218865966798\\
4.16	0.188890746688842\\
4.17	0.189210104370118\\
4.19	0.191087704467773\\
4.2	0.190802146911621\\
4.21	0.190233348083496\\
4.23	0.189657323455811\\
4.24	0.188870013427735\\
4.26	0.188583348083497\\
4.28	0.187945677566527\\
4.3	0.187982989883423\\
4.31	0.188144110107423\\
4.34	0.187259704971314\\
4.36	0.187087242507934\\
4.37	0.186457804870605\\
4.39	0.187053580856324\\
4.4	0.187467541122436\\
4.41	0.187375871658325\\
4.44	0.186203051376342\\
4.46	0.184725199127197\\
4.48	0.184470256805419\\
4.49	0.184943005371093\\
4.51	0.185066284561158\\
4.52	0.185512760925293\\
4.55	0.185383741378785\\
4.57	0.185411045837403\\
4.58	0.184874574279785\\
4.59	0.184911534118653\\
4.6	0.183880535888672\\
4.61	0.181629384613037\\
4.62	0.181861025619507\\
4.63	0.180598751449585\\
4.64	0.178340223312379\\
4.65	0.178268166732789\\
4.66	0.177933300018311\\
4.67	0.177265014266967\\
4.69	0.177507733154298\\
4.7	0.177217052078246\\
4.71	0.177889819335937\\
4.72	0.178933985137939\\
4.73	0.179659687042237\\
4.74	0.179772203063965\\
4.75	0.180637536621094\\
4.76	0.181918529891967\\
4.78	0.181449570465088\\
4.79	0.182185821533204\\
4.81	0.181521350097657\\
4.82	0.182199555587768\\
4.83	0.181750372695923\\
4.85	0.180179076004028\\
4.86	0.18017469520569\\
4.87	0.179781266784667\\
4.88	0.178475209808349\\
4.91	0.179266976165772\\
4.93	0.179260581207275\\
4.99	0.178416421508789\\
5.04	0.178168579101563\\
5.07	0.178207011795045\\
5.13	0.177509545898437\\
5.15	0.176931972885132\\
5.2	0.176181572341919\\
5.23	0.176369518661498\\
5.28	0.176533345413207\\
5.3	0.178135420989991\\
5.34	0.178884764099121\\
5.35	0.177947575378417\\
5.36	0.176492432785035\\
5.37	0.176536026763915\\
5.39	0.175546960830689\\
5.41	0.175096279907226\\
5.42	0.174665312576294\\
5.44	0.174549712371825\\
5.45	0.174377275085448\\
5.47	0.174455462265015\\
5.48	0.174015871810914\\
5.49	0.17406908340454\\
5.5	0.174559695053101\\
5.51	0.175509635925293\\
5.52	0.175369072723388\\
5.53	0.175814756011963\\
5.54	0.176843916320801\\
5.55	0.176616278457642\\
5.56	0.175675716018676\\
5.57	0.173895639038086\\
5.58	0.17395150680542\\
5.59	0.173212586975097\\
5.6	0.171710287857056\\
5.61	0.171863779449463\\
5.62	0.172571857452393\\
5.63	0.174013291168214\\
5.64	0.173756045150757\\
5.65	0.174285668563842\\
5.66	0.175330828857422\\
5.68	0.174790240859985\\
5.69	0.174329287719726\\
5.7	0.174424280548096\\
5.71	0.174262669372559\\
5.72	0.174471197891235\\
5.74	0.174321407318116\\
5.79	0.173317826843261\\
5.8	0.173240130615235\\
5.82	0.173461486816406\\
5.83	0.173204769515991\\
5.84	0.171785189437866\\
5.85	0.172055791854858\\
5.89	0.171946586608886\\
5.9	0.172589884185791\\
5.91	0.172602523040772\\
5.93	0.171207905960083\\
5.95	0.171190521240235\\
5.96	0.171987398529053\\
5.97	0.171792881011963\\
5.98	0.171048799896241\\
6	0.170969076919556\\
6.01	0.169581307983399\\
6.02	0.167424872589112\\
6.03	0.167847304916382\\
6.05	0.169165119552612\\
6.06	0.169272449111939\\
6.07	0.170638779830932\\
6.08	0.174628314971924\\
6.1	0.17289794998169\\
6.11	0.171932789611816\\
6.12	0.171827877044678\\
6.13	0.170475645446778\\
6.14	0.167737998962402\\
6.15	0.168168890762329\\
6.16	0.169229837036132\\
6.17	0.173269411468506\\
6.2	0.172541745758057\\
6.21	0.172557493972778\\
6.22	0.17081251373291\\
6.23	0.166963214492798\\
6.24	0.167314584732055\\
6.25	0.168590240478516\\
6.26	0.1714414478302\\
6.28	0.17121650390625\\
6.29	0.171394971084595\\
6.3	0.171189098739624\\
6.31	0.169694617080689\\
6.32	0.167341461181642\\
6.33	0.167221543121339\\
6.35	0.166583583068848\\
6.37	0.167008293914794\\
6.38	0.167587075424195\\
6.41	0.167774090194702\\
6.46	0.168330363464355\\
6.47	0.169197937774658\\
6.48	0.168936373901368\\
6.49	0.168430265808105\\
6.5	0.169164213180542\\
6.52	0.168748591232299\\
6.53	0.168723980712891\\
6.55	0.168915325927736\\
6.56	0.16863490447998\\
6.59	0.169854969406129\\
6.61	0.169639064025879\\
6.63	0.16915606842041\\
6.64	0.168698740768432\\
6.65	0.167590902328491\\
6.67	0.167428951263428\\
6.68	0.167008293914794\\
6.7	0.166992948532105\\
6.71	0.166574808883667\\
6.73	0.166562660980224\\
6.74	0.165396877670289\\
6.75	0.165572248077393\\
6.76	0.166257855606079\\
6.77	0.166333688735961\\
6.78	0.16610588722229\\
6.79	0.166254670715333\\
6.8	0.165679237747193\\
6.81	0.165642542266846\\
6.83	0.16598148765564\\
6.84	0.165893217086793\\
6.86	0.166715032196044\\
6.87	0.166517468261719\\
6.91	0.167415720748901\\
6.92	0.16692211303711\\
6.93	0.167204435348511\\
6.94	0.16702601852417\\
6.95	0.165775917434693\\
6.98	0.166289100265503\\
6.99	0.166314415740967\\
7	0.166678915786743\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.246204620124468\\
2	0.246204620127051\\
2.00005966186523	1.56045689525982\\
2.00501116481124	1.56107315945499\\
2.01211922450287	1.56227367533351\\
2.01943862160637	1.56384941283034\\
2.03085280127771	1.56687819497199\\
2.04284853270284	1.57065998669315\\
2.05549917396991	1.57515143846371\\
2.07352876881142	1.58218215496242\\
2.0799999625702	1.58483414708835\\
2.08000003569066	0.250051798302428\\
2.09734812599907	0.250740323465087\\
2.12316589183679	0.251322196255486\\
2.1567977676768	0.251586607049505\\
2.20696787966204	0.251461529017199\\
2.31659998427324	0.250568156425008\\
2.50844480699158	0.249100109606635\\
2.68684582426329	0.248163829985562\\
2.91686821702089	0.24738793340681\\
3.25464168497466	0.246768935609882\\
3.74616328730502	0.246396737957891\\
4.72542836189822	0.246227072184988\\
7.01526484658375	0.24620476844995\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case2Voltage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.8,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.683,0.502)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	0.998826941287879\\
0.00999999999999979	0.998898674242424\\
0.0200000000000005	0.998901278409091\\
0.0300000000000002	0.998858783143939\\
0.04	0.998743607954546\\
0.0499999999999998	0.998790601325758\\
0.0600000000000005	0.998467566287879\\
0.0700000000000003	0.998289417613637\\
0.0800000000000001	0.998333925189394\\
0.0899999999999999	0.998140269886363\\
0.100000000000001	0.998069720643939\\
0.11	0.998144412878788\\
0.12	0.998333451704545\\
0.13	0.998437618371212\\
0.14	0.998452651515152\\
0.15	0.998612334280303\\
0.17	0.998610203598485\\
0.19	0.998460819128788\\
0.2	0.998444720643939\\
0.23	0.998482599431818\\
0.24	0.998402462121212\\
0.25	0.998264322916667\\
0.26	0.998351089015151\\
0.27	0.998266098484849\\
0.29	0.998270951704545\\
0.3	0.998386245265151\\
0.310000000000001	0.998430279356061\\
0.32	0.998429450757576\\
0.33	0.998479285037879\\
0.34	0.998449692234849\\
0.350000000000001	0.998460700757576\\
0.36	0.998547348484848\\
0.37	0.998519886363637\\
0.38	0.998541785037879\\
0.39	0.998523792613637\\
0.4	0.998395951704546\\
0.41	0.998450165719697\\
0.45	0.998331084280303\\
0.46	0.998178977272727\\
0.47	0.998241358901515\\
0.49	0.998212713068182\\
0.5	0.998346709280303\\
0.51	0.998257930871212\\
0.52	0.998357954545455\\
0.53	0.998339251893939\\
0.54	0.998188683712121\\
0.55	0.998184659090909\\
0.560000000000001	0.998139678030303\\
0.57	0.998266098484849\\
0.58	0.998337713068182\\
0.61	0.99833037405303\\
0.62	0.998387902462121\\
0.63	0.998295454545454\\
0.64	0.998142637310606\\
0.65	0.998093986742425\\
0.66	0.998158617424243\\
0.67	0.997999171401515\\
0.68	0.997967921401515\\
0.69	0.998072088068182\\
0.7	0.998074337121212\\
0.71	0.998165364583333\\
0.73	0.998484375\\
0.74	0.998444957386364\\
0.75	0.998515625\\
0.77	0.998525804924243\\
0.78	0.998457386363636\\
0.8	0.998406486742424\\
0.810000000000001	0.998165601325757\\
0.83	0.998142400568182\\
0.84	0.9980703125\\
0.850000000000001	0.998036576704545\\
0.86	0.99804628314394\\
0.87	0.998290838068182\\
0.88	0.998270833333334\\
0.89	0.998291785037879\\
0.9	0.998612097537879\\
0.95	0.998501775568182\\
0.96	0.998240885416667\\
0.97	0.998155421401515\\
0.98	0.998143584280303\\
0.99	0.998026278409091\\
1	0.998128551136364\\
1.01	0.99811493844697\\
1.02	0.998047111742424\\
1.03	0.998132930871212\\
1.04	0.998158854166666\\
1.05	0.998034564393939\\
1.06	0.997966856060606\\
1.07	0.997969578598485\\
1.08	0.998114109848485\\
1.1	0.998102272727273\\
1.11	0.998311671401515\\
1.12	0.998407315340909\\
1.15	0.998522727272728\\
1.16	0.998533972537879\\
1.17	0.998922940340909\\
1.2	0.998792495265151\\
1.21	0.99867246685606\\
1.22	0.998723248106061\\
1.23	0.998299834280303\\
1.24	0.998258049242424\\
1.25	0.998312263257576\\
1.26	0.997972774621212\\
1.27	0.997932410037879\\
1.28	0.997949928977273\\
1.29	0.99805859375\\
1.31	0.997950639204546\\
1.32	0.998243134469697\\
1.33	0.998325402462121\\
1.34	0.998329190340909\\
1.35	0.998477509469697\\
1.36	0.998546638257576\\
1.37	0.998479521780303\\
1.39	0.998506273674242\\
1.4	0.998479285037879\\
1.42	0.998318655303031\\
1.44	0.998463423295455\\
1.47	0.998243489583333\\
1.48	0.998274384469697\\
1.49	0.998234493371212\\
1.5	0.998092329545455\\
1.52	0.998141216856061\\
1.53	0.998081439393939\\
1.55	0.998120620265151\\
1.56	0.998181699810607\\
1.57	0.998201704545455\\
1.58	0.998151160037879\\
1.59	0.998441169507576\\
1.61	0.998395714962121\\
1.62	0.998610203598485\\
1.64	0.998667732007576\\
1.65	0.99849277935606\\
1.66	0.998382694128788\\
1.67	0.998407196969697\\
1.68	0.998260298295454\\
1.69	0.998215435606061\\
1.7	0.998226444128788\\
1.71	0.998170572916667\\
1.72	0.998340317234849\\
1.73	0.998251302083333\\
1.75	0.998380089962121\\
1.76	0.998380326704545\\
1.78	0.998122040719697\\
1.79	0.998149384469697\\
1.8	0.998100733901516\\
1.82	0.998130681818182\\
1.83	0.998410511363637\\
1.84	0.998513257575758\\
1.85	0.998547703598485\\
1.86	0.998618963068182\\
1.87	0.998651515151515\\
1.89	0.998474786931818\\
1.91	0.998544744318182\\
1.92	0.998389796401515\\
1.93	0.99843525094697\\
1.94	0.998411576704545\\
1.95	0.995640861742424\\
1.96	0.977251893939394\\
1.97	0.966749053030303\\
1.98	0.916851680871212\\
1.99	0.903712062026515\\
2	0.889812263257576\\
2.01	0.833421579071969\\
2.02	0.840057824337121\\
2.03	0.835492601799243\\
2.04	0.878150745738637\\
2.05	0.896541133996212\\
2.06	0.901828835227273\\
2.07	0.956782315340909\\
2.08	0.977622277462121\\
2.09	0.991580847537879\\
2.1	1.00385546875\\
2.11	1.00383096590909\\
2.12	1.00912630208333\\
2.13	1.02201432291667\\
2.14	1.01875011837121\\
2.15	1.01821022727273\\
2.16	1.02621176609849\\
2.17	1.02537227746212\\
2.18	1.02556699810606\\
2.19	1.02283723958333\\
2.2	1.02042116477273\\
2.21	1.02087109375\\
2.22	1.01801017992424\\
2.23	1.01483451704545\\
2.24	1.01714760890152\\
2.25	1.01617294034091\\
2.26	1.01432634943182\\
2.27	1.01565885416667\\
2.28	1.01794566761364\\
2.29	1.01696721117424\\
2.3	1.01794483901515\\
2.31	1.01846484375\\
2.32	1.01781392045455\\
2.33	1.01854912405303\\
2.34	1.01896484375\\
2.35	1.01836659564394\\
2.36	1.01878397253788\\
2.37	1.01844732481061\\
2.38	1.01736387310606\\
2.39	1.01765021306818\\
2.4	1.01702201704545\\
2.41	1.01606084280303\\
2.42	1.01641571969697\\
2.43	1.01605729166667\\
2.44	1.01521200284091\\
2.45	1.01561600378788\\
2.46	1.01559114583333\\
2.47	1.01486079545455\\
2.48	1.01523686079545\\
2.49	1.01520454545455\\
2.5	1.0147275094697\\
2.51	1.01504190340909\\
2.52	1.01468797348485\\
2.53	1.01412937973485\\
2.54	1.01442803030303\\
2.55	1.01411067708333\\
2.56	1.01369779829545\\
2.57	1.01398839962121\\
2.58	1.01362050189394\\
2.59	1.01359564393939\\
2.6	1.01385097064394\\
2.61	1.01359576231061\\
2.62	1.01349419981061\\
2.63	1.01351408617424\\
2.64	1.01313245738636\\
2.65	1.01287038352273\\
2.66	1.01300733901515\\
2.67	1.01247987689394\\
2.68	1.01224242424242\\
2.69	1.01231948390152\\
2.7	1.01186848958333\\
2.71	1.01181463068182\\
2.72	1.01179936079545\\
2.73	1.01143501420455\\
2.74	1.01132634943182\\
2.75	1.01138008996212\\
2.76	1.01122336647727\\
2.78	1.01125816761364\\
2.79	1.01110913825758\\
2.8	1.01130291193182\\
2.81	1.01124538352273\\
2.82	1.01075449810606\\
2.83	1.01060617897727\\
2.84	1.01050899621212\\
2.85	1.01008984375\\
2.86	1.00999254261364\\
2.87	1.00996152935606\\
2.88	1.00909883996212\\
2.89	1.00899254261364\\
2.9	1.00902592329545\\
2.91	1.00862878787879\\
2.92	1.00867199337121\\
2.93	1.00849893465909\\
2.94	1.00877260890152\\
2.95	1.00890684185606\\
2.96	1.00879095643939\\
2.97	1.00853207859848\\
2.98	1.00865388257576\\
2.99	1.00853468276515\\
3.01	1.00852509469697\\
3.02	1.00842791193182\\
3.03	1.00809777462121\\
3.04	1.00787464488636\\
3.05	1.00778125\\
3.06	1.00701633522727\\
3.07	1.00690849905303\\
3.08	1.0068740530303\\
3.09	1.00661896306818\\
3.1	1.00669401041667\\
3.11	1.00660333806818\\
3.12	1.00643027935606\\
3.13	1.00656628787879\\
3.14	1.00647265625\\
3.15	1.00621437026515\\
3.17	1.006171875\\
3.18	1.00581664299242\\
3.19	1.00583404356061\\
3.2	1.00576929450758\\
3.21	1.00525639204545\\
3.22	1.00534955018939\\
3.23	1.00515411931818\\
3.24	1.00480018939394\\
3.26	1.00474763257576\\
3.27	1.00450378787879\\
3.28	1.00434197443182\\
3.29	1.00441725852273\\
3.3	1.00434955018939\\
3.31	1.00452651515152\\
3.32	1.00452331912879\\
3.33	1.00456072443182\\
3.34	1.00487310606061\\
3.35	1.00471437026515\\
3.36	1.00486553030303\\
3.37	1.00485677083333\\
3.38	1.00477675189394\\
3.39	1.00453136837121\\
3.4	1.00441062973485\\
3.41	1.00435310132576\\
3.42	1.00379320549242\\
3.43	1.00376112689394\\
3.44	1.0036103219697\\
3.45	1.00341642992424\\
3.46	1.00348354640152\\
3.47	1.00340553977273\\
3.49	1.00365601325758\\
3.51	1.00368383049242\\
3.52	1.00375627367424\\
3.53	1.00371981534091\\
3.54	1.00344164299242\\
3.56	1.00332220643939\\
3.57	1.00301834753788\\
3.58	1.00288091856061\\
3.59	1.00292779356061\\
3.6	1.00272691761364\\
3.61	1.00261410984849\\
3.62	1.00261399147727\\
3.63	1.00254971590909\\
3.64	1.00258285984849\\
3.65	1.00247810132576\\
3.67	1.00236825284091\\
3.68	1.00234741950758\\
3.69	1.00227568655303\\
3.7	1.00234375\\
3.71	1.00235795454546\\
3.73	1.00224419981061\\
3.74	1.00231380208333\\
3.75	1.00208735795455\\
3.76	1.00191264204545\\
3.77	1.00198780776515\\
3.78	1.00158049242424\\
3.79	1.0012881155303\\
3.8	1.00145395359849\\
3.81	1.00087902462121\\
3.82	1.00055516098485\\
3.83	1.00059812973485\\
3.84	1.00036647727273\\
3.85	1.00034043560606\\
3.86	1.00037180397727\\
3.87	1.00057504734848\\
3.89	1.0004795217803\\
3.9	1.000359375\\
3.91	1.00039228219697\\
3.93	1.00035333806818\\
3.94	1.00031924715909\\
3.96	1.00049857954545\\
3.97	1.0004170217803\\
3.98	1.00040222537879\\
3.99	0.999921638257576\\
4	0.9998046875\\
4.01	0.999834161931818\\
4.02	0.999599195075757\\
4.04	0.999544744318182\\
4.05	0.999907433712122\\
4.06	0.999995383522728\\
4.07	1.00000213068182\\
4.08	1.00013257575758\\
4.09	1.00010475852273\\
4.1	1.00019330018939\\
4.11	0.999975260416667\\
4.12	0.999950047348485\\
4.13	1.00002237215909\\
4.14	0.999831202651515\\
4.16	0.999633285984848\\
4.17	0.999712713068182\\
4.18	0.999615175189394\\
4.19	0.999563802083333\\
4.2	0.999612097537879\\
4.22	0.999840790719697\\
4.23	0.999748224431818\\
4.27	0.999963541666666\\
4.29	0.999740648674242\\
4.31	0.999796993371212\\
4.33	0.999467566287879\\
4.34	0.999514322916666\\
4.35	0.999407433712121\\
4.37	0.999330255681818\\
4.38	0.999\\
4.4	0.999021898674243\\
4.41	0.998712002840909\\
4.43	0.998790956439394\\
4.44	0.999082267992424\\
4.45	0.999155658143939\\
4.46	0.999120028409091\\
4.47	0.999437618371212\\
4.48	0.999465672348485\\
4.49	0.999441287878788\\
4.5	0.999284090909091\\
4.51	0.999214488636364\\
4.52	0.999272372159091\\
4.54	0.998872395833334\\
4.55	0.998957504734848\\
4.56	0.998889559659091\\
4.57	0.998866477272728\\
4.58	0.998802083333334\\
4.6	0.999107954545455\\
4.61	0.999116003787879\\
4.62	0.999228574810606\\
4.63	0.999148792613636\\
4.64	0.999189630681818\\
4.65	0.999304214015152\\
4.67	0.999283143939394\\
4.68	0.999528764204546\\
4.7	0.999558948863636\\
4.71	0.999458214962122\\
4.72	0.999290009469697\\
4.73	0.999356297348485\\
4.74	0.998996212121212\\
4.75	0.998902580492424\\
4.76	0.998968039772727\\
4.77	0.999107599431818\\
4.79	0.99921981534091\\
4.8	0.999398674242424\\
4.81	0.999407433712121\\
4.82	0.999536458333333\\
4.85	0.999557173295455\\
4.86	0.99951893939394\\
4.87	0.999543915719697\\
4.89	0.99951006155303\\
4.91	0.999372514204546\\
4.92	0.999437618371212\\
4.93	0.999435132575758\\
4.94	0.999508049242424\\
4.95	0.999372277462121\\
4.96	0.999340909090909\\
4.98	0.999424834280303\\
5	0.999416429924242\\
5.01	0.999678503787879\\
5.02	0.999732007575758\\
5.03	0.999845170454545\\
5.04	0.999882694128788\\
5.05	0.999791785037879\\
5.06	0.99987559185606\\
5.07	0.999869910037879\\
5.09	0.999807054924243\\
5.1	0.99989287405303\\
5.11	0.999792732007576\\
5.12	0.99976787405303\\
5.13	0.999832386363637\\
5.14	0.99977959280303\\
5.15	0.999772964015151\\
5.16	0.999666193181818\\
5.18	0.999768347537879\\
5.19	0.999878669507575\\
5.2	0.999767400568182\\
5.22	0.999750236742424\\
5.23	0.999693300189394\\
5.24	0.999719105113637\\
5.25	0.999219696969697\\
5.28	0.999197916666667\\
5.29	0.999086292613637\\
5.3	0.999091027462121\\
5.31	0.999411221590909\\
5.32	0.999458570075758\\
5.33	0.999602864583333\\
5.34	0.999852035984849\\
5.35	0.999968039772727\\
5.36	1.0000087594697\\
5.37	1.00014737215909\\
5.4	1.00007054924242\\
5.41	0.99995868844697\\
5.42	1.00001988636364\\
5.44	0.999667258522727\\
5.45	0.999730232007575\\
5.46	0.999553977272727\\
5.47	0.999510535037879\\
5.48	0.999593039772727\\
5.49	0.999432291666666\\
5.5	0.999415956439394\\
5.51	0.999441998106061\\
5.52	0.999644176136363\\
5.53	0.99960546875\\
5.54	0.999714370265152\\
5.55	0.999970762310606\\
5.56	0.999972537878788\\
5.57	1.00001396780303\\
5.58	0.99988446969697\\
5.6	0.999868726325758\\
5.61	0.999575639204545\\
5.62	0.999375828598485\\
5.64	0.999383285984848\\
5.65	0.999255918560606\\
5.66	0.999297585227273\\
5.67	0.99925224905303\\
5.69	0.999324455492424\\
5.7	0.999090198863636\\
5.71	0.999229166666667\\
5.72	0.999287760416666\\
5.73	0.999432528409091\\
5.74	0.999396306818181\\
5.76	0.999592447916667\\
5.78	0.999571851325758\\
5.8	0.999509824810606\\
5.81	0.999600378787878\\
5.82	0.999802320075758\\
5.83	0.999503314393939\\
5.84	0.999616003787879\\
5.85	0.999558120265152\\
5.86	0.999447561553031\\
5.87	0.999379379734848\\
5.88	0.999024857954545\\
5.9	0.998957741477272\\
5.92	0.99893359375\\
5.93	0.998902580492424\\
5.94	0.999077769886363\\
5.96	0.999168915719697\\
5.97	0.999372040719697\\
5.98	0.999257694128788\\
5.99	0.999319839015151\\
6	0.999439867424242\\
6.01	0.99924609375\\
6.02	0.999184895833333\\
6.03	0.99886387310606\\
6.04	0.998846946022727\\
6.05	0.998780184659091\\
6.06	0.998470052083333\\
6.07	0.998315577651515\\
6.08	0.998260653409091\\
6.09	0.99857421875\\
6.11	0.998740767045454\\
6.12	0.999098839962121\\
6.13	0.999272135416667\\
6.14	0.999325639204545\\
6.16	0.999166193181818\\
6.18	0.999198745265152\\
6.19	0.99906972064394\\
6.2	0.999249881628788\\
6.21	0.999075284090909\\
6.22	0.998762073863636\\
6.23	0.998831321022728\\
6.24	0.998478811553031\\
6.25	0.998279356060606\\
6.26	0.998259351325758\\
6.27	0.998294152462122\\
6.28	0.998261837121212\\
6.29	0.998467921401515\\
6.3	0.998604876893939\\
6.31	0.998357481060606\\
6.32	0.998490648674243\\
6.33	0.998586055871212\\
6.34	0.998416903409091\\
6.35	0.998464133522727\\
6.36	0.998404947916667\\
6.38	0.998434067234848\\
6.39	0.998247040719697\\
6.4	0.998148674242424\\
6.41	0.998252840909091\\
6.43	0.997928503787879\\
6.45	0.998076822916667\\
6.46	0.997946141098485\\
6.47	0.998187736742424\\
6.48	0.998504024621212\\
6.49	0.99857919034091\\
6.51	0.998905303030303\\
6.53	0.999020004734849\\
6.54	0.999015151515152\\
6.55	0.998781960227273\\
6.56	0.998772135416667\\
6.58	0.998261008522728\\
6.59	0.998321141098485\\
6.61	0.998243134469697\\
6.62	0.99829296875\\
6.63	0.998815577651516\\
6.64	0.998605232007576\\
6.65	0.998747869318182\\
6.66	0.998849668560606\\
6.67	0.998632694128788\\
6.68	0.998686079545455\\
6.69	0.998696259469697\\
6.7	0.998606889204545\\
6.71	0.998717447916667\\
6.72	0.998777698863637\\
6.73	0.998499053030304\\
6.74	0.998653172348485\\
6.75	0.998473248106061\\
6.76	0.998117660984849\\
6.77	0.998367542613637\\
6.79	0.998129734848485\\
6.8	0.998337949810606\\
6.81	0.998241714015151\\
6.82	0.998242542613636\\
6.83	0.998282670454546\\
6.85	0.99816962594697\\
6.88	0.998437736742424\\
6.89	0.99847431344697\\
6.9	0.998474076704546\\
6.93	0.998623106060606\\
6.94	0.998392992424242\\
6.95	0.998483783143939\\
6.96	0.998518702651515\\
6.97	0.998284919507576\\
6.98	0.998380089962121\\
7	0.998438091856061\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.999917930867952\\
2	0.999917930878444\\
2.00000007629395	0.82316508204976\\
2.00149017333984	0.823251749811567\\
2.00501116481124	0.823493453331609\\
2.00853959614528	0.823784707912532\\
2.01211922450287	0.824126746499577\\
2.01575148048836	0.824518235643629\\
2.01943862160637	0.824957975647905\\
2.023182956969	0.825444835422152\\
2.02698686569144	0.825977749021828\\
2.03478329679572	0.827177774104292\\
2.04284853270284	0.828550672732908\\
2.05120466226725	0.830089876754718\\
2.05987547994286	0.831789548893927\\
2.06888676731313	0.833644527014326\\
2.0799999625702	0.83602779077906\\
2.08001144248267	1.0155448392639\\
2.08142815142641	1.01581994538522\\
2.08535314803453	1.01653536773311\\
2.08928693770803	1.01718731104706\\
2.09328520174817	1.01778794743788\\
2.09734812599907	1.01833891377676\\
2.10147708194477	1.01884202825599\\
2.10567350637259	1.0192990914596\\
2.10993892730876	1.01971188501452\\
2.11427496726049	1.02008216716614\\
2.11868334734326	1.02041166890493\\
2.12316589183679	1.02070209053725\\
2.12772453319918	1.02095509866487\\
2.13236131756834	1.02117232354054\\
2.13707841080375	1.0213553567699\\
2.14676282619094	1.02162500988292\\
2.1567977676768	1.02177594972772\\
2.16720563150059	1.02181935115214\\
2.17801166392067	1.02176564347047\\
2.18924513372037	1.02162447804157\\
2.2009380624515	1.02140473560052\\
2.21312640097863	1.02111454209121\\
2.23242847017512	1.02056309298938\\
2.25310059565521	1.01989136615429\\
2.283145758688	1.01883960657224\\
2.35430741453206	1.01631500421149\\
2.38608405478553	1.01524813642628\\
2.42162888277425	1.01412102591592\\
2.46193309385042	1.01293249552612\\
2.49213427552472	1.01210371046013\\
2.52568418872228	1.0112427201596\\
2.56342935638851	1.0103451866739\\
2.60663302719549	1.00940393091776\\
2.65741092359026	1.00840514453341\\
2.68684582426329	1.00787492643307\\
2.72032997270641	1.00731186620182\\
2.7595398660735	1.00670292040141\\
2.79850690121329	1.00614741847804\\
2.83758527055686	1.00563598988625\\
2.87699946857531	1.00516268054053\\
2.91686821702089	1.00472375526008\\
2.99806169306112	1.0039401679403\\
3.08107756254179	1.00327092085596\\
3.16648863337482	1.00269838957747\\
3.25464168497466	1.00220980163889\\
3.34580478894896	1.00179464478605\\
3.44024138292218	1.00144370234713\\
3.53823363426829	1.00114875425894\\
3.64009226691202	1.0009024428253\\
3.8008978632333	1.00060996204622\\
3.97254466051282	1.00039294763781\\
4.15666416550214	1.00023519250275\\
4.4250768683109	1.00009407762555\\
4.72542836189822	1.00000911606946\\
5.25549736851816	0.999946458850018\\
6.33847406941771	0.999920586827474\\
7.01526484658375	0.999918533266519\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case3Current.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	0.442247685241699\\
0.0200000000000005	0.442189828491212\\
0.0300000000000002	0.441326811218262\\
0.0499999999999998	0.441396098327636\\
0.0600000000000005	0.442536515808105\\
0.11	0.442777812194824\\
0.12	0.441802001953125\\
0.14	0.441826373291017\\
0.15	0.442505346679687\\
0.2	0.443025\\
0.21	0.442489334106445\\
0.32	0.442954151916504\\
0.33	0.44404426574707\\
0.350000000000001	0.443964404296875\\
0.39	0.442829727172851\\
0.47	0.442355694580079\\
0.48	0.443336338806152\\
0.53	0.44359193572998\\
0.54	0.442900776672364\\
0.600000000000001	0.442748355102538\\
0.62	0.442570454406739\\
0.64	0.442136503601073\\
0.65	0.441964595031739\\
0.66	0.440685502624511\\
0.810000000000001	0.437217169189454\\
0.83	0.436977886962891\\
0.850000000000001	0.436788455200195\\
0.86	0.43687088470459\\
0.87	0.43615570678711\\
0.95	0.436158728027344\\
0.96	0.436908700561524\\
1.03	0.437814619445802\\
1.04	0.437870713806152\\
1.05	0.438541227722167\\
1.1	0.439614019775392\\
1.11	0.440905146789552\\
1.13	0.441034153747559\\
1.14	0.441915751647949\\
1.16	0.441878540039062\\
1.17	0.440988835144043\\
1.21	0.440898802185059\\
1.23	0.441181791687011\\
1.25	0.441140299987793\\
1.27	0.440698091125489\\
1.3	0.440504580688477\\
1.34	0.441488195800781\\
1.35	0.442588632202149\\
1.36	0.442673579406739\\
1.37	0.441835336303711\\
1.38	0.439639952087402\\
1.43	0.439525849914552\\
1.45	0.440040669250489\\
1.48	0.439158769226074\\
1.49	0.439481790161133\\
1.5	0.440979217529298\\
1.51	0.441105505371094\\
1.53	0.440364445495605\\
1.54	0.440355331420899\\
1.55	0.440797187805177\\
1.57	0.440370135498048\\
1.58	0.440639680480958\\
1.6	0.44025492553711\\
1.61	0.440462484741212\\
1.62	0.441269911193848\\
1.63	0.441405967712402\\
1.65	0.441066178894042\\
1.73	0.441009429931642\\
1.74	0.439432695007324\\
1.76	0.439380880737305\\
1.78	0.439925761413574\\
1.82	0.44138763885498\\
1.83	0.441975773620605\\
1.85	0.442043147277833\\
1.86	0.442646942138673\\
1.91	0.442774690246583\\
1.92	0.443786251831055\\
1.94	0.444193968200683\\
1.95	0.446727781677247\\
1.96	0.718081278991699\\
1.97	1.19483062133789\\
1.98	1.40524892578125\\
1.99	1.93233208007813\\
2	2.12490834960938\\
2.01	2.11923667602539\\
2.02	2.1213908203125\\
2.04	1.81437440185548\\
2.05	1.40722874450684\\
2.06	1.34726407470703\\
2.07	1.35976304626465\\
2.08	1.42469030456543\\
2.09	1.41478426208496\\
2.1	1.41212980041504\\
2.11	1.25648879699707\\
2.12	0.979727581787111\\
2.13	0.94310068359375\\
2.14	0.617766737365723\\
2.15	0.600043537902833\\
2.16	0.578487945556642\\
2.17	0.550059585571288\\
2.18	0.553842379760742\\
2.19	0.54564610748291\\
2.2	0.557441381835938\\
2.21	0.676332069396973\\
2.22	0.685975163269043\\
2.23	0.694014582824708\\
2.24	0.714226277160646\\
2.25	0.712062968444823\\
2.26	0.712907958984375\\
2.27	0.620756405639649\\
2.28	0.609513262939454\\
2.29	0.608012562561035\\
2.3	0.604750479125976\\
2.31	0.607491398620605\\
2.32	0.607217926025392\\
2.33	0.518678668212892\\
2.34	0.517891836547851\\
2.35	0.52019266204834\\
2.36	0.517424853515625\\
2.37	0.522073686218262\\
2.38	0.529504023742676\\
2.39	0.517118902587892\\
2.4	0.517897073364257\\
2.41	0.523718701171875\\
2.42	0.530356416320801\\
2.43	0.531196522521973\\
2.44	0.534373406982422\\
2.45	0.508352723693847\\
2.46	0.512528581237793\\
2.47	0.517388447570801\\
2.5	0.52185348815918\\
2.51	0.490614770507813\\
2.52	0.493763557434082\\
2.53	0.493527044677736\\
2.54	0.487914688110351\\
2.55	0.493180155944824\\
2.56	0.491823518371583\\
2.57	0.465136953735351\\
2.58	0.467066821289063\\
2.59	0.464911820983886\\
2.6	0.458851263427735\\
2.61	0.46158311920166\\
2.62	0.459952958679199\\
2.63	0.442347839355469\\
2.64	0.443109393310547\\
2.65	0.439085655212403\\
2.66	0.431042559814454\\
2.67	0.433572747802735\\
2.68	0.429149803161621\\
2.69	0.40978032989502\\
2.7	0.41366428527832\\
2.71	0.409656182098388\\
2.72	0.40084712677002\\
2.73	0.404543790435791\\
2.74	0.399484622955322\\
2.75	0.380769625854493\\
2.76	0.384662468719482\\
2.77	0.378598663330079\\
2.78	0.369030546569824\\
2.79	0.371902159881592\\
2.8	0.364751815795899\\
2.81	0.349424913024903\\
2.82	0.353582592773438\\
2.83	0.347882292938232\\
2.84	0.341585121917724\\
2.85	0.346410898590088\\
2.86	0.340804282379151\\
2.87	0.331185005950928\\
2.88	0.338766229248048\\
2.9	0.333770004272462\\
2.91	0.342558641052246\\
2.92	0.34223023223877\\
2.93	0.340145425415039\\
2.94	0.34643464050293\\
2.96	0.345804611206055\\
2.97	0.349642769622803\\
2.98	0.348596715545654\\
2.99	0.347094831848145\\
3	0.351696759796143\\
3.01	0.350501959991456\\
3.02	0.350244223022462\\
3.03	0.354866821289063\\
3.04	0.353413428497315\\
3.05	0.352593891906739\\
3.06	0.357773078155518\\
3.07	0.356690089416504\\
3.08	0.356983376312256\\
3.09	0.36154220123291\\
3.1	0.36058237838745\\
3.11	0.360679737854004\\
3.12	0.364319551849365\\
3.13	0.363639118194581\\
3.14	0.364107385253907\\
3.15	0.366931867218018\\
3.16	0.366162080383302\\
3.17	0.366562973785401\\
3.18	0.370413695526123\\
3.19	0.369974432373048\\
3.2	0.370642881774903\\
3.21	0.373740458679198\\
3.22	0.373117252349853\\
3.23	0.373761808776855\\
3.24	0.376948059082031\\
3.25	0.376512522125244\\
3.26	0.377287722015381\\
3.27	0.380560732269287\\
3.28	0.380196144104004\\
3.29	0.380927032470704\\
3.3	0.383776036834717\\
3.31	0.383413815307618\\
3.33	0.38456304473877\\
3.34	0.384043844604492\\
3.35	0.385003189086913\\
3.36	0.386597145080566\\
3.37	0.386097583007812\\
3.38	0.387042979431152\\
3.39	0.389521932220459\\
3.4	0.389140198516846\\
3.42	0.390129629516601\\
3.43	0.389623924255371\\
3.44	0.390602403259278\\
3.45	0.392029007720947\\
3.46	0.39168395690918\\
3.47	0.39256877746582\\
3.48	0.394311277770997\\
3.49	0.394098934936524\\
3.51	0.395494521331787\\
3.52	0.395371858978272\\
3.54	0.39704038925171\\
3.55	0.396965185546875\\
3.57	0.398908396911621\\
3.58	0.398762798309326\\
3.6	0.400258387756348\\
3.61	0.400061931610106\\
3.63	0.401217279052736\\
3.64	0.400998037719726\\
3.66	0.402899354553223\\
3.67	0.402868412017821\\
3.68	0.403670777893066\\
3.69	0.405487877655029\\
3.7	0.405389032745362\\
3.72	0.406337525939941\\
3.73	0.406188175964355\\
3.74	0.406666891479492\\
3.75	0.405828346252441\\
3.76	0.405618495941162\\
3.77	0.406249079132081\\
3.79	0.406184349060059\\
3.8	0.40696037979126\\
3.83	0.40721625366211\\
3.85	0.406896027374269\\
3.87	0.407980879211427\\
3.88	0.407880548858643\\
3.9	0.409086779022217\\
3.94	0.409185523223877\\
3.95	0.409423219299316\\
3.97	0.409065680694581\\
3.98	0.409464207458496\\
4	0.409249699401855\\
4.01	0.409641554260253\\
4.04	0.409668367767335\\
4.07	0.409970290374756\\
4.09	0.410368691253661\\
4.1	0.410612480163573\\
4.12	0.41028256072998\\
4.13	0.410664067840576\\
4.16	0.410392458343505\\
4.17	0.409677658081055\\
4.22	0.410068933868408\\
4.23	0.410858308410646\\
4.26	0.410725046539307\\
4.28	0.410521138000489\\
4.29	0.409763889312744\\
4.31	0.409946548461914\\
4.35	0.410373877716064\\
4.37	0.410225610351563\\
4.38	0.409467002105713\\
4.4	0.409576522064209\\
4.42	0.40994984664917\\
4.51	0.410163750457763\\
4.52	0.410275939178467\\
4.53	0.410829782867432\\
4.55	0.410973971557618\\
4.57	0.411535569763184\\
4.61	0.41135839920044\\
4.62	0.410747982788086\\
4.64	0.410695715332031\\
4.66	0.410292430114747\\
4.67	0.410411894989013\\
4.68	0.411101090240478\\
4.71	0.410639243316651\\
4.82	0.409900449371338\\
4.83	0.409229557800292\\
4.85	0.409293834686279\\
4.88	0.409532865142822\\
4.89	0.409113919830322\\
4.9	0.409130209350587\\
4.93	0.408158402252197\\
4.94	0.408050543975831\\
4.95	0.408823578643799\\
5.02	0.408701218414307\\
5.03	0.408455113220215\\
5.04	0.407170683288574\\
5.06	0.406784140777588\\
5.07	0.405777664947509\\
5.09	0.405706867218019\\
5.11	0.406152122497559\\
5.14	0.406347017669678\\
5.15	0.406474237060547\\
5.16	0.407466638946533\\
5.18	0.407146337127686\\
5.22	0.406806145477295\\
5.27	0.407113984680176\\
5.28	0.407584190368652\\
5.36	0.407917760467529\\
5.38	0.408446326446533\\
5.41	0.407551082611085\\
5.45	0.408313291168214\\
5.46	0.409045035552978\\
5.48	0.409184818267822\\
5.49	0.409888288879396\\
5.54	0.409822652435303\\
5.56	0.409509803009033\\
5.59	0.408872119903564\\
5.62	0.40936704940796\\
5.63	0.410135527038574\\
5.64	0.412832109832763\\
5.66	0.413387187194823\\
5.67	0.415299732971191\\
5.71	0.415882807159424\\
5.72	0.414937284851074\\
5.73	0.411979893493653\\
5.74	0.41176898574829\\
5.75	0.410721471405029\\
5.76	0.407386827850342\\
5.78	0.40696438293457\\
5.8	0.406958995056153\\
5.81	0.407756652832031\\
5.82	0.410366727447509\\
5.84	0.410329767608643\\
5.87	0.408888258361817\\
5.88	0.406918963623048\\
5.93	0.407521348571778\\
5.94	0.409730655670166\\
5.96	0.410166822052002\\
5.97	0.414065631866456\\
5.98	0.414324199676513\\
5.99	0.414056240844726\\
6	0.414654169464112\\
6.01	0.414743321228028\\
6.02	0.413729946899414\\
6.03	0.411153256988526\\
6.04	0.411137370300293\\
6.05	0.410385559844971\\
6.06	0.408225121307373\\
6.08	0.407663271331787\\
6.09	0.406710447692872\\
6.11	0.40626209564209\\
6.12	0.404940957641601\\
6.13	0.404595579528809\\
6.14	0.405103802490236\\
6.15	0.40622896270752\\
6.16	0.406173774719239\\
6.17	0.406935227966309\\
6.18	0.410408269500731\\
6.2	0.410752766418458\\
6.21	0.412352588653564\\
6.22	0.412504985046386\\
6.24	0.411927928161622\\
6.25	0.41213080444336\\
6.27	0.411572529602052\\
6.28	0.411670241546631\\
6.3	0.410919060516357\\
6.31	0.410971604919434\\
6.32	0.410316876983643\\
6.33	0.408411305236816\\
6.35	0.408349294281005\\
6.36	0.408882845306397\\
6.37	0.408844928741456\\
6.38	0.409284796142579\\
6.39	0.41185315246582\\
6.41	0.412114842224121\\
6.42	0.412941680145263\\
6.43	0.413010866546631\\
6.44	0.412397202301026\\
6.45	0.410439841461182\\
6.46	0.410522824859619\\
6.48	0.409180110168458\\
6.5	0.408998659515381\\
6.53	0.408639182281495\\
6.56	0.408637495422364\\
6.57	0.408185568237305\\
6.59	0.408107872009277\\
6.6	0.408765268707276\\
6.62	0.40885363998413\\
6.63	0.410413078308105\\
6.68	0.410392987060548\\
6.71	0.409668367767335\\
6.72	0.405948037719726\\
6.74	0.405708554077149\\
6.75	0.405046298217774\\
6.76	0.404935519409181\\
6.77	0.40537908782959\\
6.78	0.408265480041504\\
6.8	0.408507355499268\\
6.81	0.40808611907959\\
6.92	0.408480315399169\\
6.94	0.408088611602783\\
6.95	0.408284740447998\\
6.96	0.409411688232423\\
6.98	0.409859008026123\\
6.99	0.412173756408691\\
7	0.412448135375977\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.438470498224768\\
1.99999999999998	0.438470498177824\\
2.00001306366509	2.66806418464684\\
2.00051740096832	2.66556626949501\\
2.00112371715507	2.65573754159851\\
2.00208194771571	2.62596323948378\\
2.00349158866545	2.55418280698708\\
2.00554462666226	2.40416354705828\\
2.01432848926708	1.69935850464395\\
2.01721449449021	1.54953301435548\\
2.02013119893894	1.43591863622785\\
2.02308940306627	1.35332302010747\\
2.02610114273548	1.29744618709292\\
2.0281451624086	1.27325545370917\\
2.0302229401705	1.25844681716348\\
2.03127196779488	1.25431973632597\\
2.03232097175725	1.25224264382346\\
2.03336997581868	1.25207687823815\\
2.03441897987964	1.25369164787717\\
2.03546798394056	1.25696350336059\\
2.03756599206231	1.26801907685307\\
2.03966400018492	1.28438858987517\\
2.04281101236803	1.31726659826664\\
2.04700702861264	1.37329289289286\\
2.0522520489177	1.45708565861104\\
2.06064408140407	1.6088353864461\\
2.08350512108687	2.03129481278647\\
2.08648292672494	2.07361435531389\\
2.08857737733187	2.09262065649687\\
2.09002910273423	2.09958161583826\\
2.09095809003298	2.10132781665873\\
2.09193618102206	2.10096773258583\\
2.09297112208941	2.09829180620885\\
2.09446289496314	2.09077036682598\\
2.09661803301058	2.07400198523704\\
2.10506591238552	1.99921265883833\\
2.10669883157544	1.99219244904765\\
2.10774782743281	1.98968094855971\\
2.10879683152862	1.988609743587\\
2.1098458355894	1.98888173424509\\
2.11089483965087	1.99040522510952\\
2.11299284777314	1.9968653704614\\
2.11545895065725	2.0094265785504\\
2.11999999999998	2.03780439660989\\
2.12000000000001	0.33489413625207\\
2.12316859608172	0.338279826767522\\
2.12736461234055	0.344180585479559\\
2.13260963264559	0.353132608549698\\
2.14100166513404	0.369418941664856\\
2.16097500779625	0.408834068913693\\
2.1700020440964	0.424644280687288\\
2.17861281441141	0.438061358466072\\
2.18661764096041	0.449038238601277\\
2.19530035080666	0.459374296121014\\
2.20314193570805	0.467401105179619\\
2.21162989782966	0.474818311363927\\
2.22087840489176	0.481558640032928\\
2.22892212437146	0.486419803767577\\
2.23764153007455	0.490772854988668\\
2.24715788969543	0.49458345970072\\
2.25762777155432	0.497814857865893\\
2.26925801863355	0.50042597181752\\
2.27051719775562	0.50065517609696\\
2.36177409438007	0.500279592063015\\
2.38991313513503	0.498661279615849\\
2.42935862953181	0.495254345990888\\
2.62566987301945	0.476577235211444\\
2.69914320745358	0.470964452585783\\
2.76893862406888	0.466384020866834\\
2.85775028733949	0.461471296595873\\
2.94730296529834	0.457391195963211\\
3.03891287241487	0.453964918968115\\
3.16872960920456	0.450144671222675\\
3.30971709229659	0.44705463894916\\
3.4640576796248	0.444601352901938\\
3.63431987538502	0.442699775208145\\
3.87487249755919	0.440973376117961\\
4.15590025904338	0.439826560488629\\
4.57306948533103	0.439016483559498\\
5.36509818123967	0.438567561632477\\
7.04348362315733	0.438472995530141\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case3Voltage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.685,0.481)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	1.00462464488636\\
0.00999999999999979	1.00449277935606\\
0.0300000000000002	1.00461280776515\\
0.04	1.00448117897727\\
0.12	1.00491512784091\\
0.14	1.00476089015152\\
0.15	1.00479841382576\\
0.16	1.00467660984849\\
0.18	1.00484647253788\\
0.2	1.00484292140152\\
0.21	1.00500899621212\\
0.22	1.00495596590909\\
0.24	1.00509730113636\\
0.27	1.00499633049242\\
0.29	1.00488269412879\\
0.3	1.00502402935606\\
0.33	1.00472727272727\\
0.43	1.00492116477273\\
0.46	1.00490672348485\\
0.47	1.00474100378788\\
0.48	1.00490187026515\\
0.5	1.00499573863636\\
0.52	1.0051181344697\\
0.560000000000001	1.00521235795455\\
0.600000000000001	1.00505314867424\\
0.63	1.00511126893939\\
0.64	1.00514902935606\\
0.65	1.00547987689394\\
0.67	1.00548082386364\\
0.68	1.00536458333333\\
0.69	1.00552154356061\\
0.72	1.00552426609848\\
0.74	1.00557824337121\\
0.78	1.00529947916667\\
0.79	1.00522419507576\\
0.810000000000001	1.00471022727273\\
0.86	1.00475201231061\\
0.87	1.0050381155303\\
0.93	1.00526598011364\\
0.94	1.00525153882576\\
0.95	1.00477391098485\\
0.97	1.00475899621212\\
0.98	1.00450236742424\\
1.04	1.00429119318182\\
1.05	1.00440258049242\\
1.07	1.00440944602273\\
1.11	1.00476349431818\\
1.12	1.00481332859848\\
1.13	1.00504225852273\\
1.16	1.00522289299242\\
1.19	1.00541560132576\\
1.24	1.00518702651515\\
1.27	1.00535191761364\\
1.3	1.00532729640152\\
1.39	1.00482694128788\\
1.4	1.00501976799242\\
1.42	1.00482054924242\\
1.43	1.00470620265152\\
1.45	1.00468217329545\\
1.46	1.0045888967803\\
1.47	1.00479936079546\\
1.51	1.00492720170455\\
1.52	1.00513837594697\\
1.57	1.00512819602273\\
1.58	1.00488541666667\\
1.6	1.00482895359849\\
1.61	1.00443383049242\\
1.63	1.00451503314394\\
1.64	1.00474928977273\\
1.66	1.00480930397727\\
1.67	1.00513802083333\\
1.69	1.00513790246212\\
1.71	1.00512831439394\\
1.72	1.00516252367424\\
1.73	1.00549798768939\\
1.74	1.00558700284091\\
1.76	1.00547395833333\\
1.78	1.00546010890152\\
1.79	1.00516927083333\\
1.81	1.00524526515152\\
1.82	1.00494057765152\\
1.87	1.00467613636364\\
1.88	1.00503042140152\\
1.9	1.00498839962121\\
1.92	1.00534765625\\
1.93	1.00533629261364\\
1.94	1.00505480587121\\
1.95	1.00515376420455\\
1.96	1.00487961647727\\
1.97	0.978041962594697\\
1.99	0.908686730587121\\
2	0.732019057765152\\
2.01	0.677376657196969\\
2.02	0.61697129498106\\
2.03	0.352710256865531\\
2.04	0.33383925189394\\
2.05	0.307366299715909\\
2.06	0.270546371922348\\
2.07	0.26807753314394\\
2.08	0.263407640861742\\
2.09	0.450789565577652\\
2.1	0.510338245738637\\
2.11	0.548000236742424\\
2.12	0.751150331439394\\
2.13	0.816301373106061\\
2.14	0.854392163825757\\
2.15	0.954039121685606\\
2.16	0.974960464015152\\
2.17	0.983777047821969\\
2.18	1.03199301609849\\
2.19	1.03990991950758\\
2.2	1.04512914299242\\
2.21	1.06971567234848\\
2.22	1.07392033617424\\
2.23	1.07768915719697\\
2.24	1.08758451704546\\
2.25	1.09284197443182\\
2.26	1.09346129261364\\
2.27	1.09670667613636\\
2.28	1.10160120738636\\
2.29	1.1037607717803\\
2.3	1.10132729640152\\
2.31	1.10052284564394\\
2.32	1.10138517992424\\
2.33	1.09885901988636\\
2.34	1.09971827651515\\
2.35	1.10092613636364\\
2.36	1.09893027935606\\
2.37	1.09842471590909\\
2.38	1.09938198390152\\
2.39	1.10121626420455\\
2.4	1.10155030776515\\
2.41	1.10204711174242\\
2.42	1.10389133522727\\
2.43	1.10334386837121\\
2.44	1.10369554924242\\
2.45	1.10424325284091\\
2.46	1.10435132575758\\
2.47	1.10463731060606\\
2.48	1.10580800189394\\
2.49	1.10507753314394\\
2.5	1.10591358901515\\
2.52	1.10420880681818\\
2.53	1.10503314393939\\
2.54	1.10423461174242\\
2.55	1.10241074810606\\
2.56	1.10228669507576\\
2.58	1.10011351799242\\
2.59	1.10051242897727\\
2.6	1.09796354166667\\
2.61	1.09623330965909\\
2.62	1.09639535984848\\
2.63	1.09427710700758\\
2.64	1.09336470170455\\
2.65	1.09372419507576\\
2.66	1.09036292613636\\
2.67	1.08861837121212\\
2.68	1.08860085227273\\
2.69	1.08561860795455\\
2.7	1.08400627367424\\
2.71	1.08466477272727\\
2.72	1.08127308238636\\
2.73	1.07918016098485\\
2.74	1.07917838541667\\
2.75	1.07578053977273\\
2.76	1.07380823863636\\
2.77	1.07445075757576\\
2.78	1.06996223958333\\
2.79	1.06791642992424\\
2.8	1.06781403882576\\
2.81	1.06395703125\\
2.82	1.06189192708333\\
2.83	1.0621015625\\
2.84	1.05807552083333\\
2.85	1.05559931344697\\
2.86	1.05545928030303\\
2.87	1.05160298295455\\
2.88	1.04944128787879\\
2.89	1.04955705492424\\
2.9	1.04709292140152\\
2.91	1.045421875\\
2.92	1.0457529592803\\
2.93	1.04468075284091\\
2.94	1.04345845170455\\
2.95	1.0439834280303\\
2.97	1.04196792140152\\
2.98	1.04223449337121\\
3	1.03996886837121\\
3.01	1.04010795454546\\
3.02	1.0386142282197\\
3.03	1.03734647253788\\
3.04	1.0375537405303\\
3.05	1.03555042613636\\
3.06	1.03437819602273\\
3.07	1.03445123106061\\
3.08	1.03303716856061\\
3.09	1.03197727272727\\
3.1	1.03209434185606\\
3.11	1.03054261363636\\
3.12	1.02960901988636\\
3.13	1.02980078125\\
3.14	1.02833203125\\
3.15	1.02748496685606\\
3.16	1.02751846590909\\
3.17	1.02629699337121\\
3.18	1.02563115530303\\
3.19	1.02571567234849\\
3.2	1.02461588541667\\
3.21	1.02398958333333\\
3.22	1.02409422348485\\
3.23	1.02276479640152\\
3.24	1.02208380681818\\
3.25	1.02216039299242\\
3.26	1.02127225378788\\
3.27	1.02072904829546\\
3.28	1.02071934185606\\
3.29	1.01983049242424\\
3.3	1.01937914299242\\
3.31	1.01943821022727\\
3.32	1.01853148674242\\
3.33	1.01810037878788\\
3.34	1.01803125\\
3.35	1.01732587594697\\
3.36	1.0167900094697\\
3.37	1.01673768939394\\
3.38	1.01546531723485\\
3.39	1.01501361268939\\
3.4	1.01505350378788\\
3.41	1.01419708806818\\
3.42	1.01378125\\
3.43	1.01377178030303\\
3.44	1.01296827651515\\
3.45	1.01255942234848\\
3.46	1.0124678030303\\
3.47	1.01174751420455\\
3.48	1.01139725378788\\
3.49	1.01134493371212\\
3.51	1.01050508996212\\
3.52	1.010484375\\
3.53	1.00982776988636\\
3.54	1.00954332386364\\
3.55	1.00955385890152\\
3.56	1.00897336647727\\
3.57	1.00860321969697\\
3.58	1.00859588068182\\
3.59	1.00804865056818\\
3.6	1.00782386363636\\
3.61	1.00786138731061\\
3.62	1.00731522253788\\
3.63	1.0070654592803\\
3.64	1.00707966382576\\
3.65	1.00629699337121\\
3.66	1.00608712121212\\
3.67	1.00605835700758\\
3.68	1.00537937973485\\
3.69	1.00513541666667\\
3.7	1.00513624526515\\
3.71	1.00461754261364\\
3.72	1.00436801609848\\
3.73	1.0042939157197\\
3.74	1.00388269412879\\
3.75	1.00365151515151\\
3.76	1.00357800662879\\
3.77	1.0032040719697\\
3.78	1.0029873342803\\
3.79	1.00299668560606\\
3.8	1.00256261837121\\
3.82	1.00241157670455\\
3.84	1.00233759469697\\
3.85	1.00229107481061\\
3.87	1.00176834753788\\
3.88	1.00181463068182\\
3.89	1.00141619318182\\
3.9	1.0011611032197\\
3.91	1.00118832859849\\
3.92	1.000828125\\
3.93	1.00064950284091\\
3.94	1.00064074337121\\
3.95	1.00034836647727\\
3.99	0.999903053977273\\
4	0.999846590909091\\
4.01	0.999554805871212\\
4.03	0.999497632575758\\
4.04	0.999169507575758\\
4.08	0.998662050189394\\
4.09	0.998699337121212\\
4.1	0.998884943181818\\
4.13	0.99854296875\\
4.18	0.998457267992424\\
4.19	0.998017163825757\\
4.21	0.998055516098485\\
4.22	0.997709753787879\\
4.24	0.997622632575758\\
4.25	0.997803977272727\\
4.28	0.997520951704545\\
4.36	0.997443892045455\\
4.37	0.997264322916667\\
4.39	0.997323626893939\\
4.4	0.997079427083333\\
4.45	0.997144176136364\\
4.54	0.997151278409091\\
4.55	0.997020478219697\\
4.65	0.997182291666666\\
4.67	0.996986742424243\\
4.69	0.997182765151515\\
4.7	0.99713731060606\\
4.73	0.997393821022727\\
4.75	0.997462476325758\\
4.76	0.997619199810607\\
4.77	0.997587476325758\\
4.78	0.997775923295454\\
4.8	0.997716974431818\\
4.81	0.997767282196969\\
4.82	0.997588068181818\\
4.84	0.99767743844697\\
4.87	0.997561197916666\\
4.89	0.997447916666666\\
4.9	0.997472892992424\\
4.91	0.997254734848485\\
4.93	0.997412642045455\\
4.94	0.997269294507576\\
4.96	0.997376775568182\\
4.97	0.997693181818182\\
4.98	0.997667140151515\\
5	0.997839488636363\\
5.02	0.997857481060606\\
5.03	0.998134588068182\\
5.06	0.998335227272728\\
5.08	0.998356415719697\\
5.1	0.998268229166666\\
5.11	0.998393347537879\\
5.13	0.998234730113636\\
5.14	0.998357007575757\\
5.16	0.998198745265151\\
5.24	0.998376775568182\\
5.25	0.998465435606061\\
5.27	0.998426609848485\\
5.3	0.998577769886364\\
5.32	0.998649029356061\\
5.33	0.998924242424242\\
5.37	0.99876953125\\
5.38	0.998807410037879\\
5.4	0.998688328598485\\
5.46	0.998426609848485\\
5.47	0.998550071022727\\
5.49	0.998435487689394\\
5.51	0.998692589962121\\
5.52	0.998595052083333\\
5.55	0.99864618844697\\
5.57	0.998654119318182\\
5.58	0.99875615530303\\
5.59	0.998682054924243\\
5.61	0.998764678030303\\
5.64	0.998626893939394\\
5.73	0.999331912878788\\
5.75	0.999009706439394\\
5.76	0.999051728219697\\
5.79	0.99853125\\
5.8	0.998467447916667\\
5.81	0.998181818181818\\
5.84	0.998156960227273\\
5.88	0.998540127840909\\
5.9	0.998365175189394\\
5.91	0.998498816287879\\
5.93	0.99829912405303\\
5.95	0.998331676136364\\
5.96	0.998235795454545\\
6.03	0.999344933712122\\
6.04	0.999196614583333\\
6.06	0.99935215435606\\
6.07	0.999149029356061\\
6.1	0.999255918560606\\
6.12	0.999271543560607\\
6.13	0.99924668560606\\
6.14	0.999067234848485\\
6.19	0.999158735795454\\
6.22	0.999493607954546\\
6.23	0.999518347537879\\
6.24	0.99975390625\\
6.26	0.999723366477273\\
6.28	0.999738044507576\\
6.29	0.999689393939394\\
6.3	0.999827178030303\\
6.33	0.999706202651515\\
6.34	0.9995625\\
6.35	0.999275449810606\\
6.36	0.999276160037879\\
6.38	0.998968631628788\\
6.4	0.999169152462121\\
6.41	0.999112571022727\\
6.43	0.999253196022727\\
6.45	0.99943525094697\\
6.46	0.999352982954545\\
6.47	0.999660748106061\\
6.48	0.999763020833333\\
6.49	0.99972099905303\\
6.5	1.00000355113636\\
6.53	1.00027296401515\\
6.58	1.00019767992424\\
6.6	1.00046496212121\\
6.62	1.00034505208333\\
6.65	1.00045324337121\\
6.67	1.00043584280303\\
6.69	1.00070442708333\\
6.7	1.00066370738636\\
6.72	1.00087393465909\\
6.76	1.00073188920455\\
6.77	1.00096164772727\\
6.79	1.00104012784091\\
6.82	1.00103503787879\\
6.83	1.00090696022727\\
6.88	1.00115281723485\\
6.9	1.00104959753788\\
6.91	1.00105007102273\\
6.92	1.00124491003788\\
6.94	1.00130942234849\\
6.97	1.00124005681818\\
7	1.00128338068182\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.999739703553661\\
1.99999999999998	0.999739703446622\\
2.00000000000001	0.428690972882993\\
2.00034357511836	0.428524392708513\\
2.00070683134223	0.42792331825517\\
2.00112371715507	0.426711317861221\\
2.00182812269462	0.423454427121564\\
2.00261724941015	0.41813177906577\\
2.00349158866545	0.41039398455463\\
2.00480594802664	0.395752327160864\\
2.00672167086166	0.369980944192271\\
2.01050872801333	0.316000744173443\\
2.01241680243575	0.292814170354663\\
2.01432848926708	0.273044868205925\\
2.016249577638	0.256303737874815\\
2.01818281146376	0.242284572787025\\
2.02013119893894	0.230716599064782\\
2.02209800519115	0.221360769157702\\
2.02408674016273	0.214006311106052\\
2.02509049086725	0.211020663686982\\
2.02610114273548	0.208467502408087\\
2.02711919588916	0.20632703048168\\
2.0281451624086	0.204580650051437\\
2.02917956574728	0.203210878607029\\
2.0302229401705	0.202201268536071\\
2.03127196779488	0.201538148752769\\
2.03232097175725	0.201204411376548\\
2.03336997581868	0.201177776948161\\
2.03441897987964	0.201437230478458\\
2.03546798394056	0.201962936706319\\
2.03651698800126	0.20273617773294\\
2.03756599206231	0.203739293842818\\
2.03966400018492	0.206369469590608\\
2.04176200830655	0.209731289097509\\
2.04386001642922	0.213716206855111\\
2.04595802455168	0.218227891342181\\
2.04910503673454	0.225799024124621\\
2.0522520489177	0.234117615872676\\
2.05644806516101	0.246021284925146\\
2.06274208952636	0.264857812150609\\
2.07742814638194	0.309125893169385\\
2.08350512108687	0.32637882055433\\
2.08531334267938	0.33080076227283\\
2.08672982493227	0.33362250624759\\
2.08802808005866	0.335592240089241\\
2.08914429890919	0.336768562612086\\
2.09002910273423	0.337350820334557\\
2.09095809003298	0.337631391603999\\
2.09193618102206	0.337573535002253\\
2.09297112208941	0.337143579838034\\
2.09407569836728	0.336309176917787\\
2.09527337021909	0.335032396740563\\
2.09712300875785	0.332495495438297\\
2.10342315757825	0.322962430404522\\
2.10506591238552	0.321224012153046\\
2.10564786751363	0.320748987039092\\
2.10669883157544	0.320096038125296\\
2.10774782743281	0.319692502133416\\
2.10879683152862	0.319520385996772\\
2.1098458355894	0.319564088166261\\
2.11089483965087	0.31980887545579\\
2.11194384371171	0.32024084108799\\
2.11390218655062	0.321503406760768\\
2.11572964649683	0.323124884030643\\
2.11999999999998	0.327424749622436\\
2.12004279127239	0.763666527129255\\
2.12106978191485	0.765908569137299\\
2.12316859608172	0.771298810524266\\
2.12526660421825	0.777630683406505\\
2.12736461234055	0.784752903306785\\
2.13051162452331	0.796625698501568\\
2.13365863670681	0.809581681823716\\
2.13785465295056	0.827985871124265\\
2.14624668543991	0.866516377052546\\
2.15463871792937	0.904724732678166\\
2.16097500779625	0.932166821971431\\
2.16652272680039	0.954784700031446\\
2.17118865008799	0.972656620659016\\
2.17607776337171	0.990196979897864\\
2.17990427390614	1.00306570986497\\
2.18387931059054	1.0156385077522\\
2.1880147177549	1.02787270448219\\
2.19232380245627	1.03972785253993\\
2.19682158395627	1.05116552364258\\
2.2015250984278	1.06214909049722\\
2.20645377418281	1.07264348864391\\
2.20987551903016	1.07935127478091\\
2.21341459547009	1.08581688185988\\
2.21707919901297	1.09203072235795\\
2.22087840489176	1.09798331696066\\
2.22482229750072	1.10366524177702\\
2.22892212437146	1.10906706925569\\
2.23319048044982	1.11417930143121\\
2.23764153007455	1.11899229376897\\
2.24229127624217	1.1234961673972\\
2.24715788969543	1.1276807068791\\
2.25226211440039	1.13153523981961\\
2.25762777155432	1.13504849343896\\
2.26328239207517	1.1382084216381\\
2.26925801863355	1.1410019938421\\
2.27051719775562	1.14152459369616\\
2.3491716072013	1.14142889645148\\
2.35512107871392	1.14115663776388\\
2.36177409438007	1.14066823899892\\
2.36856097919416	1.13999536701839\\
2.38262235315091	1.13813962726632\\
2.39738945462095	1.13567480906005\\
2.41293889092727	1.13267650305781\\
2.42935862953181	1.12921036888275\\
2.45584865037242	1.12325491230554\\
2.52883820241596	1.10653741635064\\
2.55346872367689	1.10115496702637\\
2.58030853925986	1.09552735857809\\
2.60978010124855	1.08965524380871\\
2.64243977684692	1.08353076412254\\
2.67904387881603	1.07713593559491\\
2.69914320745358	1.0738279179984\\
2.72066650127188	1.0704389049399\\
2.74383605657141	1.06696121024644\\
2.76893862406888	1.06338425196524\\
2.79635979437612	1.05969262283049\\
2.82665120354775	1.05586193968535\\
2.85775028733949	1.05218293847625\\
2.88774543101037	1.0488628266575\\
2.91747610164234	1.04577924399301\\
2.94730296529834	1.04288005809209\\
2.97741296833922	1.04013841923888\\
3.00792269523919	1.03753801382124\\
3.03891287241487	1.03506793581422\\
3.07044388964982	1.03272034027707\\
3.10256394093529	1.03048921331933\\
3.13531376219166	1.02836967073861\\
3.16872960920456	1.02635753599487\\
3.23769326276395	1.02264084708345\\
3.30971709229659	1.01931207236253\\
3.38507215858807	1.01634607150014\\
3.4640576796248	1.01371842928846\\
3.54701050415356	1.01140519786639\\
3.63431987538502	1.00938271519236\\
3.72644274022074	1.00762764073798\\
3.82392311135465	1.00611705233671\\
3.9274186183136	1.0048285580036\\
4.03773850620036	1.00374040910718\\
4.15590025904338	1.00283160891824\\
4.28321824999305	1.00208201156324\\
4.49539340521002	1.00121437103988\\
4.74179709081596	1.00060134508653\\
5.03329687498197	1.00019600198222\\
5.48627700874033	0.999909619619855\\
6.34377193997862	0.999765891882267\\
7.04348362315733	0.999745397563506\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case4Current.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	0.146760810470581\\
0.04	0.146274718093872\\
0.0499999999999998	0.146448313522339\\
0.0600000000000005	0.145629293060303\\
0.0800000000000001	0.145640370941162\\
0.0899999999999999	0.146870141601562\\
0.11	0.146053575897216\\
0.12	0.14715950088501\\
0.13	0.146509254455566\\
0.16	0.146328483581543\\
0.17	0.146642893981934\\
0.18	0.146389185333252\\
0.19	0.146962730026245\\
0.21	0.147252429199219\\
0.23	0.146800149536133\\
0.24	0.146092952728272\\
0.26	0.145926734161377\\
0.27	0.146309160232544\\
0.29	0.146011744308471\\
0.3	0.146540159225464\\
0.32	0.14656937713623\\
0.33	0.145900046539307\\
0.37	0.146375526809693\\
0.4	0.146351470184326\\
0.42	0.146361767578125\\
0.44	0.146253342819214\\
0.45	0.146540776062012\\
0.47	0.146034365844726\\
0.48	0.146322969818115\\
0.5	0.145954290390015\\
0.51	0.146561962509155\\
0.55	0.146866226577759\\
0.57	0.147001490020752\\
0.59	0.146842434310913\\
0.600000000000001	0.147127035140991\\
0.63	0.146924070739746\\
0.65	0.147083076095581\\
0.73	0.146471929550171\\
0.78	0.147050270462036\\
0.810000000000001	0.146393515777588\\
0.83	0.146112930679322\\
0.87	0.146372203445434\\
0.9	0.14596364364624\\
0.93	0.14633154258728\\
0.97	0.146590752410889\\
1.02	0.146643259048462\\
1.03	0.146060650634766\\
1.04	0.145874655532837\\
1.05	0.146310897445678\\
1.08	0.146630632781982\\
1.1	0.147279922485351\\
1.13	0.147108555221558\\
1.25	0.146829669570923\\
1.28	0.146625030899048\\
1.3	0.147031035232544\\
1.31	0.146968696975708\\
1.32	0.147437253570557\\
1.35	0.147354081344605\\
1.37	0.147834936904907\\
1.38	0.147340082931518\\
1.49	0.146807941818238\\
1.5	0.147454575347901\\
1.52	0.147655236053467\\
1.65	0.146798651504517\\
1.66	0.147281521224976\\
1.72	0.147701284790039\\
1.77	0.147527311706543\\
1.78	0.146699592590332\\
1.79	0.146582015991211\\
1.8	0.147930055618287\\
1.82	0.147357996368409\\
1.83	0.14843245010376\\
1.84	0.14908588142395\\
1.85	0.149057620239258\\
1.86	0.148226829528809\\
1.89	0.148689431762695\\
1.91	0.148422039413452\\
1.93	0.148836880874634\\
1.94	0.148681954193115\\
1.95	0.152100298690796\\
1.96	0.825695036315917\\
1.97	1.15387478942871\\
1.98	1.42250171813965\\
1.99	1.98220953369141\\
2	2.14157572631836\\
2.01	2.17134259643555\\
2.02	2.18254172973632\\
2.03	2.13143422851563\\
2.04	1.97769096679688\\
2.05	1.63291065673828\\
2.06	1.59643512268066\\
2.07	1.59356756286621\\
2.08	1.70749581298829\\
2.09	1.85948192138673\\
2.1	1.87023411254882\\
2.11	1.93885675048829\\
2.12	2.05248338012695\\
2.13	2.0483757019043\\
2.14	2.00433850708007\\
2.15	2.04852938232423\\
2.16	2.05749682617188\\
2.17	2.01427959594726\\
2.18	2.0633094909668\\
2.19	2.07916858520507\\
2.2	1.84828057250976\\
2.21	1.5045911315918\\
2.22	1.45594654541016\\
2.23	1.17116635437012\\
2.24	0.420686000061035\\
2.25	0.0354818135261539\\
2.27	0.0306495569229126\\
2.28	0.0293461435317992\\
2.29	0.0266013593673708\\
2.3	0.0484866067886349\\
2.31	0.0547233215332028\\
2.32	0.0546418046951294\\
2.33	0.0982890266418455\\
2.34	0.122508836746216\\
2.35	0.122613736724854\\
2.36	0.152776250839233\\
2.37	0.179867863082886\\
2.39	0.180769199752807\\
2.4	0.183818524932862\\
2.42	0.183564753341675\\
2.43	0.185751086425781\\
2.44	0.185790312194824\\
2.46	0.184016126632691\\
2.48	0.183633159255981\\
2.49	0.18285853843689\\
2.5	0.182884546279908\\
2.52	0.186230217361451\\
2.53	0.186256187438965\\
2.54	0.187736960220336\\
2.55	0.186697905349732\\
2.56	0.186652813339234\\
2.57	0.19084917755127\\
2.58	0.193864098358154\\
2.59	0.193907276916503\\
2.6	0.193125065231324\\
2.61	0.189155482864381\\
2.62	0.189094428634643\\
2.63	0.195270510864257\\
2.64	0.197113996124268\\
2.65	0.197165495681763\\
2.66	0.198904823684693\\
2.67	0.196961687850952\\
2.68	0.196920334625244\\
2.69	0.19967525253296\\
2.7	0.197371128845215\\
2.71	0.19738007926941\\
2.72	0.19836261177063\\
2.73	0.195294429016114\\
2.74	0.19525159034729\\
2.75	0.197565935897827\\
2.76	0.193628001022338\\
2.77	0.193634395980834\\
2.78	0.196527661514283\\
2.79	0.192649194717408\\
2.8	0.192608609390259\\
2.81	0.195656738662721\\
2.82	0.191476651382446\\
2.83	0.191471125030518\\
2.84	0.195436150360107\\
2.85	0.191757752609254\\
2.86	0.191709299468995\\
2.87	0.192572593688965\\
2.88	0.188094599533081\\
2.89	0.188057048034668\\
2.9	0.18979718170166\\
2.91	0.185983898162842\\
2.92	0.185924719619752\\
2.93	0.186460398101807\\
2.94	0.182543448257447\\
2.95	0.182526743316651\\
2.96	0.168233532714844\\
2.97	0.164279522323609\\
2.98	0.164170317077637\\
2.99	0.148823348236084\\
3	0.145695634460449\\
3.01	0.145605840682983\\
3.02	0.126206520080566\\
3.03	0.123714022064209\\
3.04	0.123600876617432\\
3.05	0.101753671646118\\
3.06	0.0992689533233646\\
3.07	0.0992173278808597\\
3.08	0.0889569883346555\\
3.1	0.0887030719757078\\
3.11	0.0758313674926754\\
3.12	0.0753802837371822\\
3.13	0.075379358482361\\
3.14	0.0665522890090946\\
3.16	0.0665315116882326\\
3.17	0.0551415241241457\\
3.19	0.0552668741226201\\
3.2	0.0498457368850707\\
3.22	0.0495830526351932\\
3.23	0.0421103264808655\\
3.25	0.0420773005485531\\
3.26	0.0386486555099488\\
3.27	0.0381688353538516\\
3.28	0.0381637401580814\\
3.29	0.0325445008277896\\
3.3	0.0322060023307804\\
3.31	0.0323289447784427\\
3.32	0.0306593759536744\\
3.33	0.0301604905128476\\
3.34	0.0302235714912413\\
3.35	0.0245882566452025\\
3.36	0.0242146865844726\\
3.37	0.0243211003303525\\
3.39	0.0230562439441684\\
3.4	0.0230548576354979\\
3.41	0.021623016357422\\
3.42	0.0214347521781919\\
3.45	0.0218198092460629\\
3.53	0.0223604963779449\\
3.57	0.0220532692909243\\
3.84	0.0222970377445222\\
3.86	0.0221265721321107\\
3.9	0.0223841187000273\\
3.97	0.0219307878971104\\
3.99	0.0215018410205845\\
4.07	0.0214223934173585\\
4.51	0.0209390673637389\\
5.72	0.0207610675334928\\
5.74	0.0207536513328552\\
5.79	0.0202407407283784\\
6	0.0204885595321658\\
6.03	0.0204023172855381\\
6.16	0.0203934518337245\\
6.25	0.0204602904796598\\
6.28	0.0203976642608641\\
6.43	0.020547687721252\\
6.47	0.0204959253787997\\
6.52	0.0206864932537076\\
6.68	0.0203688381671903\\
6.74	0.020518992233276\\
6.83	0.0201645787239073\\
6.93	0.0205394516944883\\
6.98	0.0203113685131076\\
7	0.0204946539402009\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.151585940643037\\
2	0.151585940643041\\
2.00001892089845	2.47901594180067\\
2.00058262245473	2.47693650549428\\
2.00122074334894	2.46939624860402\\
2.0022252809134	2.44711671550204\\
2.00370496052177	2.39397219338319\\
2.00587635957988	2.2830532808599\\
2.01400816453771	1.82604159167286\\
2.01713790006738	1.70938004582194\\
2.02028491214747	1.62341031467497\\
2.02238292026876	1.58088231231523\\
2.02448092839015	1.54855293700674\\
2.02657893651181	1.52519144428432\\
2.02867694463401	1.50969809933355\\
2.03077495275614	1.50109079540881\\
2.03182395681675	1.49909167714274\\
2.03287296087743	1.49849301833555\\
2.0339219649385	1.49919997808395\\
2.03497096899929	1.50112302251002\\
2.03706897712145	1.50828409719227\\
2.03916698524341	1.51935581398123\\
2.04231399742606	1.54210525958444\\
2.04546100960947	1.57081499076563\\
2.04965702585287	1.61607119150323\\
2.05595105021858	1.69387670904437\\
2.06644109082851	1.8354604640375\\
2.0806117755914	2.02483147504007\\
2.08346124480245	2.05521849434649\\
2.08532182862813	2.06887936585105\\
2.08678643297071	2.07550196977861\\
2.08804628100821	2.07819544608038\\
2.08870884626385	2.07852233459244\\
2.08939568624185	2.07810211763291\\
2.0904777460866	2.07596821286237\\
2.0916354054173	2.07188925113028\\
2.09334814362871	2.06306628706716\\
2.09636535449938	2.04253640120562\\
2.1009143891112	2.01153477435959\\
2.10325135206381	2.00044917919113\\
2.1039018441419	1.99825938503701\\
2.10495346694031	1.99570540896459\\
2.1060024600406	1.99430466123235\\
2.10705146414784	1.99397285237454\\
2.10810046820896	1.99463785534778\\
2.10914947226969	1.99623155534316\\
2.11127781724687	2.00205336615442\\
2.11355957970718	2.01129228231461\\
2.12024488800681	2.04014165468594\\
2.12227555416378	2.04550121202146\\
2.12371373944121	2.04774909987451\\
2.12484620582133	2.04858622746072\\
2.12603426423786	2.0486063228251\\
2.12729098164349	2.04773757771179\\
2.12863799634905	2.04591022470738\\
2.13065575484306	2.04180452323161\\
2.13467755744791	2.03118785607434\\
2.13807115780036	2.02290177494447\\
2.14042187654536	2.01889285381661\\
2.14232214264924	2.01702853489434\\
2.14378608579174	2.01646626287372\\
2.14531174252943	2.01664633061147\\
2.14694703652169	2.01760321438243\\
2.14879423030523	2.01943562852112\\
2.15276824735205	2.0247798079836\\
2.15650224812164	2.02948249385859\\
2.15909896279644	2.03159112836416\\
2.16123007996144	2.03236179605538\\
2.16290279488771	2.03234901837068\\
2.16532700691883	2.0314746275376\\
2.16832975035462	2.02936969915159\\
2.17573721827234	2.02343392378493\\
2.17875102113507	2.0221331252607\\
2.18126149881556	2.02180174894044\\
2.18401480697468	2.02214292229975\\
2.18762345988847	2.02333280392694\\
2.19423398303747	2.02568420688172\\
2.19764364226021	2.02615985344019\\
2.20130407720852	2.02591304346681\\
2.20610175978615	2.02474206286969\\
2.21363651409636	2.02277836548929\\
2.21840450094377	2.02233531385112\\
2.2245320572588	2.02266277126939\\
2.23396886582191	2.02327283271271\\
2.24085215687182	2.02285285364791\\
2.2552877366931	2.02161504680049\\
2.26999999999996	2.0216044138781\\
2.27010765581946	0.123614273070102\\
2.2726388736929	0.12381618345217\\
2.27578588592174	0.124670276684661\\
2.27998190216631	0.126624050366916\\
2.2852269224719	0.130003068444815\\
2.2925699508992	0.135782569351423\\
2.32307615741759	0.161143739991682\\
2.33221807018923	0.167427060078631\\
2.34094820504344	0.172642732417884\\
2.34378377106312	0.174174261758634\\
2.99716782627837	0.17392333675254\\
3.04108060225463	0.172760643995609\\
3.15555760667878	0.168625226723861\\
3.26714252087024	0.164993673039118\\
3.36600788278809	0.162386718406103\\
3.47517632461317	0.16008640342675\\
3.62304980761021	0.15773009576924\\
3.78382265626487	0.155902810582042\\
4.00203457776062	0.154259606885677\\
4.25680928175449	0.153114151629502\\
4.62071656687552	0.15227333069411\\
5.1918008932536	0.151782133464346\\
6.47210157007675	0.151597742126108\\
7.01493580612722	0.151589524519891\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%

==> Case4Voltage.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={[p.u]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.683,0.404)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt]
  table[row sep=crcr]{%
0	0.997687618371212\\
0.00999999999999979	0.997233072916667\\
0.0200000000000005	0.997763731060606\\
0.0300000000000002	0.99793300189394\\
0.04	0.998342566287879\\
0.0499999999999998	0.998096590909091\\
0.0600000000000005	0.99819306344697\\
0.0700000000000003	0.998711174242424\\
0.0800000000000001	0.998316642992425\\
0.0899999999999999	0.998404356060606\\
0.100000000000001	0.997855942234849\\
0.11	0.99810996685606\\
0.12	0.998151278409091\\
0.13	0.997663589015152\\
0.14	0.997951349431818\\
0.15	0.997907196969697\\
0.16	0.998164891098485\\
0.21	0.998406013257576\\
0.24	0.998039772727273\\
0.25	0.998300307765152\\
0.29	0.998143229166667\\
0.3	0.998274147727273\\
0.310000000000001	0.998145241477273\\
0.36	0.998505800189394\\
0.39	0.998478693181818\\
0.43	0.998745265151515\\
0.44	0.998496448863636\\
0.45	0.998618371212121\\
0.49	0.998467803030303\\
0.51	0.998576941287879\\
0.52	0.998473011363636\\
0.53	0.998931699810606\\
0.55	0.998786339962122\\
0.560000000000001	0.999233546401515\\
0.58	0.999232244318182\\
0.59	0.999018821022728\\
0.600000000000001	0.998985321969697\\
0.62	0.998672940340909\\
0.63	0.998711055871212\\
0.64	0.998483191287879\\
0.7	0.998617424242425\\
0.71	0.998473248106061\\
0.73	0.998596472537879\\
0.74	0.99846875\\
0.78	0.998833806818181\\
0.79	0.998669152462122\\
0.8	0.998854048295454\\
0.91	0.998664654356061\\
0.93	0.999037050189394\\
0.94	0.998964488636363\\
0.95	0.999181936553031\\
0.99	0.99911103219697\\
1	0.99897265625\\
1.02	0.999030184659091\\
1.05	0.998698271780303\\
1.09	0.998857244318182\\
1.1	0.999235677083333\\
1.11	0.999395241477273\\
1.2	0.9991953125\\
1.22	0.998926373106061\\
1.23	0.998963068181818\\
1.28	0.998645359848485\\
1.29	0.998830847537879\\
1.3	0.998796875\\
1.32	0.99909375\\
1.37	0.9993828125\\
1.38	0.999591974431818\\
1.39	0.999410866477273\\
1.41	0.999761837121212\\
1.46	0.99937050189394\\
1.53	0.999481178977272\\
1.54	0.999326941287879\\
1.63	0.999475615530304\\
1.64	0.99928681344697\\
1.67	0.99919981060606\\
1.68	0.999428977272728\\
1.69	0.999286695075758\\
1.71	0.999531131628788\\
1.72	0.999458570075758\\
1.73	0.99961162405303\\
1.75	0.999569483901515\\
1.77	0.999746448863636\\
1.78	0.999620383522728\\
1.79	0.999288233901515\\
1.8	0.999515743371212\\
1.82	0.999389678030303\\
1.85	0.999978338068182\\
1.87	0.999997514204545\\
1.88	1.0003125\\
1.89	1.00047644412879\\
1.93	1.00027509469697\\
1.94	0.999774029356061\\
1.96	0.999467211174243\\
1.97	0.965629675662879\\
1.98	0.936066524621213\\
1.99	0.909997514204545\\
2	0.791375710227273\\
2.02	0.692438032670455\\
2.03	0.540431403882576\\
2.04	0.515409150094697\\
2.05	0.488638819839015\\
2.06	0.411727775804924\\
2.07	0.406264145359849\\
2.08	0.399246744791666\\
2.09	0.361173325047348\\
2.1	0.358535245028409\\
2.11	0.352011482007576\\
2.12	0.328670306581439\\
2.13	0.32822295217803\\
2.14	0.32492646188447\\
2.15	0.316419152462121\\
2.16	0.324336292613636\\
2.17	0.326464991714015\\
2.18	0.32003477154356\\
2.19	0.334468690814394\\
2.2	0.339162701231061\\
2.21	0.377609493371212\\
2.22	0.499322206439394\\
2.23	0.514228456439394\\
2.24	0.609745916193182\\
2.25	0.748397608901516\\
2.26	0.766865411931819\\
2.27	0.849578243371212\\
2.28	0.921461647727273\\
2.29	0.930155717329545\\
2.3	0.975265092329545\\
2.31	1.02108972537879\\
2.32	1.0226884469697\\
2.33	1.0515068655303\\
2.34	1.09233238636364\\
2.35	1.0948212594697\\
2.36	1.11162843276515\\
2.37	1.13154178503788\\
2.38	1.13332646780303\\
2.39	1.1396142282197\\
2.4	1.14181711647727\\
2.41	1.14314169034091\\
2.42	1.14352473958333\\
2.43	1.14348177083333\\
2.44	1.14431901041667\\
2.45	1.14357859848485\\
2.46	1.14356451231061\\
2.47	1.14432978219697\\
2.48	1.14349988162879\\
2.5	1.14420324337121\\
2.51	1.14402035984848\\
2.52	1.14444152462121\\
2.53	1.14457492897727\\
2.54	1.1454501657197\\
2.55	1.14582066761364\\
2.56	1.14555350378788\\
2.57	1.14686612215909\\
2.58	1.14746851325758\\
2.59	1.1467040719697\\
2.6	1.14875804924242\\
2.62	1.14772857481061\\
2.63	1.14989867424242\\
2.64	1.14927118844697\\
2.65	1.14821070075758\\
2.66	1.15214618844697\\
2.67	1.15065435606061\\
2.68	1.14990127840909\\
2.69	1.15274360795455\\
2.7	1.15126787405303\\
2.71	1.1501357717803\\
2.72	1.15315056818182\\
2.73	1.1509678030303\\
2.74	1.14988316761364\\
2.75	1.15319164299242\\
2.76	1.1509150094697\\
2.77	1.14974585700758\\
2.78	1.15379663825758\\
2.79	1.15099360795455\\
2.8	1.14969602272727\\
2.81	1.1535673532197\\
2.82	1.15089346590909\\
2.83	1.1495986032197\\
2.84	1.15390589488636\\
2.85	1.15103586647727\\
2.86	1.14954024621212\\
2.87	1.15392009943182\\
2.88	1.15087724905303\\
2.89	1.14958357007576\\
2.9	1.15376917613636\\
2.91	1.15023934659091\\
2.92	1.14903847064394\\
2.93	1.15378101325758\\
2.94	1.1495556344697\\
2.95	1.14883842329545\\
2.96	1.15300165719697\\
2.97	1.14682800662879\\
2.99	1.14803006628788\\
3	1.14211943655303\\
3.01	1.14259173768939\\
3.02	1.14221626420455\\
3.03	1.13623177083333\\
3.04	1.1374853219697\\
3.05	1.13584126420455\\
3.06	1.13047419507576\\
3.07	1.13164524147727\\
3.08	1.13095916193182\\
3.09	1.12546235795455\\
3.1	1.12526550662879\\
3.11	1.12828870738636\\
3.12	1.12046271306818\\
3.13	1.12151692708333\\
3.14	1.12406853693182\\
3.15	1.11532019412879\\
3.16	1.11672099905303\\
3.17	1.11880681818182\\
3.18	1.10973449337121\\
3.19	1.11138210227273\\
3.2	1.11350769412879\\
3.21	1.10441749526515\\
3.22	1.10643217329545\\
3.23	1.10879379734849\\
3.24	1.09941820549242\\
3.26	1.10408676609848\\
3.27	1.09399869791667\\
3.29	1.09886931818182\\
3.3	1.08816690340909\\
3.31	1.09095845170455\\
3.32	1.09320703125\\
3.33	1.08266015625\\
3.34	1.08582220643939\\
3.35	1.08616441761364\\
3.36	1.07453716856061\\
3.37	1.07765423768939\\
3.38	1.07624917140152\\
3.39	1.06307670454545\\
3.4	1.06635392992424\\
3.41	1.06401384943182\\
3.42	1.05102947443182\\
3.43	1.05474348958333\\
3.44	1.05316678503788\\
3.45	1.04168892045455\\
3.46	1.04644910037879\\
3.47	1.04694839015152\\
3.48	1.03677402935606\\
3.49	1.04235949337121\\
3.5	1.04277888257576\\
3.51	1.03322159090909\\
3.52	1.03850662878788\\
3.53	1.03713541666667\\
3.54	1.02932433712121\\
3.55	1.03299195075758\\
3.56	1.03041370738636\\
3.57	1.02425568181818\\
3.58	1.02675935132576\\
3.59	1.02397916666667\\
3.6	1.01871697443182\\
3.61	1.02111754261364\\
3.62	1.01865163352273\\
3.63	1.01395963541667\\
3.64	1.01663612689394\\
3.65	1.01460558712121\\
3.66	1.01021661931818\\
3.67	1.01282990056818\\
3.68	1.01119720643939\\
3.69	1.00747052556818\\
3.7	1.00978586647727\\
3.71	1.00817885890152\\
3.72	1.00509895833333\\
3.73	1.0071142282197\\
3.74	1.00560333806818\\
3.75	1.00284706439394\\
3.76	1.00456451231061\\
3.77	1.00284398674242\\
3.78	1.00055030776515\\
3.79	1.00191583806818\\
3.8	1.00037286931818\\
3.81	0.998431818181818\\
3.82	0.999578953598485\\
3.83	0.998202414772727\\
3.84	0.996625355113636\\
3.85	0.997411339962121\\
3.86	0.996657315340909\\
3.87	0.995444720643939\\
3.88	0.996102982954546\\
3.89	0.995747987689394\\
3.9	0.994394057765152\\
3.91	0.995560961174243\\
3.92	0.99491240530303\\
3.93	0.993268821022728\\
3.94	0.994816287878788\\
3.95	0.9940703125\\
3.96	0.992652462121212\\
3.97	0.993891453598485\\
3.98	0.993411221590909\\
3.99	0.992258108428031\\
4	0.99317353219697\\
4.01	0.992511777935606\\
4.02	0.991416133996212\\
4.03	0.992181877367424\\
4.04	0.991621803977273\\
4.05	0.990821614583333\\
4.06	0.991416548295454\\
4.07	0.990991654829545\\
4.08	0.990356770833333\\
4.09	0.99108954782197\\
4.11	0.989970348011363\\
4.12	0.990783321496212\\
4.13	0.990627249053031\\
4.14	0.990061493844697\\
4.15	0.990322679924242\\
4.16	0.990282019412879\\
4.17	0.989816820549242\\
4.18	0.989797052556818\\
4.2	0.989148496685607\\
4.21	0.989551432291667\\
4.22	0.988958629261364\\
4.24	0.989150627367424\\
4.25	0.989410097064394\\
4.27	0.989411044034091\\
4.28	0.989646247632576\\
4.29	0.989634528882576\\
4.31	0.989235381155303\\
4.32	0.989426491477273\\
4.33	0.989209517045454\\
4.34	0.989261482007576\\
4.35	0.989469756155303\\
4.36	0.988976207386363\\
4.38	0.989719992897728\\
4.39	0.989237038352273\\
4.4	0.989181522253788\\
4.41	0.989715849905303\\
4.42	0.989342566287879\\
4.43	0.989550958806818\\
4.44	0.990116714015151\\
4.45	0.989367956912879\\
4.47	0.990556581439394\\
4.48	0.989633759469697\\
4.49	0.98978290719697\\
4.5	0.990571377840909\\
4.51	0.98968525094697\\
4.52	0.989791785037879\\
4.53	0.9905625\\
4.54	0.989684008049243\\
4.55	0.989788944128788\\
4.56	0.990699159564394\\
4.57	0.989572975852273\\
4.58	0.98953456439394\\
4.59	0.990683652935606\\
4.6	0.989483132102273\\
4.61	0.989509883996212\\
4.62	0.990713719223485\\
4.63	0.989363399621213\\
4.64	0.989703125\\
4.65	0.991046756628788\\
4.66	0.989727272727273\\
4.67	0.98991435842803\\
4.68	0.991345762310607\\
4.69	0.989890684185606\\
4.7	0.989986624053031\\
4.71	0.991473188920454\\
4.72	0.989916489109849\\
4.73	0.990038707386364\\
4.74	0.991718217329545\\
4.75	0.990082327178031\\
4.76	0.990552083333333\\
4.77	0.991879675662878\\
4.78	0.990844992897728\\
4.79	0.991121981534091\\
4.8	0.992107776988637\\
4.81	0.991313210227273\\
4.82	0.991486328125\\
4.83	0.992500651041667\\
4.84	0.991555693655303\\
4.85	0.991541725852273\\
4.86	0.992490885416666\\
4.87	0.99166571969697\\
4.88	0.991674893465909\\
4.89	0.992688328598485\\
4.9	0.991854817708333\\
4.91	0.991943655303031\\
4.92	0.992961588541667\\
4.93	0.992138671875\\
4.94	0.992411280776516\\
4.95	0.993314630681819\\
4.96	0.992560191761363\\
4.97	0.99272431344697\\
4.98	0.993535392992424\\
4.99	0.992859375\\
5	0.992873401988636\\
5.01	0.993577059659091\\
5.02	0.992878551136363\\
5.03	0.993322206439394\\
5.04	0.994085582386364\\
5.05	0.993552675189394\\
5.06	0.993886955492425\\
5.07	0.994569602272727\\
5.09	0.994200520833333\\
5.1	0.994656486742424\\
5.11	0.99425722064394\\
5.12	0.993549715909091\\
5.13	0.994059777462121\\
5.14	0.993139204545455\\
5.15	0.992940281723484\\
5.16	0.993426491477273\\
5.17	0.992971827651515\\
5.18	0.992877485795455\\
5.19	0.993308475378788\\
5.2	0.993094696969697\\
5.22	0.993815459280303\\
5.23	0.993661695075757\\
5.25	0.994493134469697\\
5.26	0.994245738636364\\
5.27	0.994285984848485\\
5.28	0.994595880681818\\
5.3	0.994265269886363\\
5.31	0.994462357954546\\
5.33	0.994152580492425\\
5.34	0.994415482954546\\
5.35	0.994146070075757\\
5.37	0.994372159090909\\
5.41	0.994304214015152\\
5.42	0.994100852272727\\
5.43	0.994253787878788\\
5.47	0.994120146780303\\
5.5	0.99422099905303\\
5.51	0.993984375\\
5.6	0.994496330492424\\
5.61	0.994396425189394\\
5.63	0.994459161931818\\
5.64	0.994347064393939\\
5.66	0.994570549242424\\
5.69	0.994731534090909\\
5.7	0.994536103219697\\
5.71	0.994566879734848\\
5.72	0.994283380681818\\
5.74	0.994096354166667\\
5.75	0.993715790719697\\
5.76	0.993619791666667\\
5.78	0.993825520833333\\
5.79	0.993734730113636\\
5.84	0.994575757575758\\
5.85	0.994417613636363\\
5.87	0.994768939393939\\
5.88	0.994528527462121\\
5.89	0.994508049242424\\
5.9	0.99421152935606\\
5.94	0.993836292613636\\
5.95	0.994055160984849\\
5.96	0.994122277462122\\
5.97	0.994009588068182\\
5.99	0.994303148674242\\
6.01	0.99421484375\\
6.02	0.994395241477273\\
6.03	0.99426006155303\\
6.04	0.994310842803031\\
6.05	0.994664535984849\\
6.06	0.994534801136363\\
6.07	0.994802556818182\\
6.08	0.99488115530303\\
6.09	0.994812973484849\\
6.1	0.994937736742425\\
6.11	0.994663825757576\\
6.17	0.995008996212121\\
6.18	0.994822798295455\\
6.22	0.994966737689394\\
6.24	0.994662878787879\\
6.28	0.994766098484849\\
6.29	0.995048650568182\\
6.3	0.994783735795455\\
6.31	0.99499668560606\\
6.32	0.995024857954546\\
6.33	0.994795928030303\\
6.34	0.994923177083334\\
6.35	0.994761363636363\\
6.39	0.994668797348485\\
6.46	0.995379261363636\\
6.47	0.995784446022728\\
6.48	0.995607244318182\\
6.5	0.995811316287879\\
6.52	0.995537997159091\\
6.56	0.995287405303031\\
6.61	0.995549360795454\\
6.62	0.995915601325757\\
6.63	0.99578290719697\\
6.67	0.996052793560606\\
6.69	0.99585546875\\
6.7	0.995901515151515\\
6.71	0.995645478219697\\
6.76	0.995775331439394\\
6.77	0.996079427083333\\
6.78	0.996016453598485\\
6.79	0.996234730113637\\
6.82	0.996140151515152\\
6.83	0.996490056818182\\
6.88	0.996526278409091\\
6.89	0.996217092803031\\
6.91	0.996256036931818\\
6.92	0.996559777462121\\
7	0.996360085227272\\
};
\addlegendentry{Measurement}

\addplot [color=red, line width=1.1pt]
  table[row sep=crcr]{%
0	0.999968889621953\\
2	0.999968889621977\\
2.00000000000001	0.462940077901632\\
2.00039819236657	0.462770419396673\\
2.00078253049765	0.46222025874655\\
2.00122074334894	0.46114498628172\\
2.00195928790842	0.458305887234828\\
2.00278643064456	0.453711947881519\\
2.00370496052177	0.447059994887655\\
2.00510932164358	0.43431337566352\\
2.00705068321386	0.413251434947626\\
2.01092635263645	0.369254502670749\\
2.01297578161179	0.349654055319286\\
2.01504573122689	0.333069086663557\\
2.01713790006738	0.319216504125825\\
2.01923590808673	0.307926486019157\\
2.02133391620808	0.298937784889484\\
2.0234319243293	0.29197856441353\\
2.02448092839015	0.289183003050314\\
2.02552993245097	0.286805734576877\\
2.02657893651181	0.284820383949757\\
2.02762794057321	0.28320202297739\\
2.02867694463401	0.281927094406283\\
2.02972594869508	0.280973339918368\\
2.03077495275614	0.280319731856617\\
2.03182395681675	0.279946408472043\\
2.03287296087743	0.279834612518846\\
2.0339219649385	0.279966633025342\\
2.03497096899929	0.280325750075098\\
2.03601997306021	0.280896182446095\\
2.03706897712145	0.28166303795993\\
2.03916698524341	0.28373061487864\\
2.0412649933649	0.286425395221759\\
2.04336300148712	0.289655747866798\\
2.04546100960947	0.293340308497362\\
2.04860802179206	0.299563205678028\\
2.05175503397506	0.306437925063444\\
2.05595105021858	0.316321348668432\\
2.06224507458415	0.332038945464318\\
2.07866044749415	0.373488043113716\\
2.08160700034563	0.380305144784113\\
2.0832132350647	0.383382833647525\\
2.08449780667635	0.385351195848506\\
2.08560548046181	0.386644965072265\\
2.08678643297071	0.387587584585626\\
2.08772344986842	0.388010610245267\\
2.08870884626385	0.388151619657529\\
2.08974902975572	0.387978827223805\\
2.09085425502749	0.387462633777837\\
2.09204217627969	0.386572536356407\\
2.09334814362871	0.385265295185286\\
2.09540834485363	0.382722252586305\\
2.10052064685558	0.376070972159181\\
2.10208651628566	0.374495416289824\\
2.10347630575186	0.373420515104219\\
2.10495346694031	0.37268605391281\\
2.1060024600406	0.372424472648105\\
2.10705146414784	0.372362509327609\\
2.10810046820896	0.372486694657179\\
2.10914947226969	0.372784308603473\\
2.11106281671532	0.373734635419186\\
2.11294882382127	0.375095291743325\\
2.11652522629176	0.378178448880719\\
2.11927760036301	0.380356207735579\\
2.12124298269813	0.381533406332486\\
2.12298522210261	0.382223214803092\\
2.12446303680184	0.382525371527966\\
2.12603426423786	0.382564983311155\\
2.12772848736002	0.382309577842266\\
2.12960536734893	0.381726481121373\\
2.13185226652362	0.380739377255856\\
2.13854222255725	0.377588933547687\\
2.14089352997203	0.376907402200991\\
2.14280513039184	0.376617870770831\\
2.14479409158019	0.376569751759771\\
2.14694703652169	0.376775338159808\\
2.14947497679118	0.377271443252057\\
2.15805659678183	0.379256791787564\\
2.16068911035775	0.379510747679933\\
2.16348255983667	0.379506007417709\\
2.16670614788914	0.379205128721877\\
2.17936571754554	0.377594401113753\\
2.1832887100129	0.377594835948826\\
2.19558619699074	0.378335029275532\\
2.20053333938443	0.378347950112238\\
2.21597179221426	0.377683448246156\\
2.23766181014657	0.377808101381863\\
2.26999999999996	0.37752253824468\\
2.27000000000001	0.815463623471409\\
2.27053827914133	0.815446715961285\\
2.27158988050288	0.815845977414697\\
2.2726388736929	0.8167797815462\\
2.2736878777998	0.818209722285168\\
2.27473688186059	0.820099271876076\\
2.27578588592174	0.822413989162707\\
2.27788389404396	0.828190903145358\\
2.27998190216631	0.835302472694421\\
2.28207991028879	0.843537487345979\\
2.2852269224719	0.857592883935974\\
2.28837393465529	0.873216320838322\\
2.2925699508992	0.895718590578903\\
2.31040301993626	0.997069478528718\\
2.31564804024184	1.02543598243762\\
2.32091310059448	1.05241878673263\\
2.32528606047221	1.07354134990463\\
2.32985475261355	1.09428278847647\\
2.33463731717442	1.11450857351052\\
2.33837697245346	1.12926343218642\\
2.34378377106312	1.148977552883\\
2.97770016711586	1.14886810831693\\
2.98389069340213	1.14855742732334\\
2.99045640726218	1.1480350846393\\
2.99716782627837	1.14732227272537\\
3.00403958435081	1.1464302840136\\
3.01829368206649	1.14415291560007\\
3.03328492898687	1.14128489990971\\
3.0490904247552	1.13789840752676\\
3.0658002202788	1.13405624688343\\
3.14413207494078	1.11507993096039\\
3.17981167522466	1.10676195344911\\
3.20620516234645	1.10089941285817\\
3.23513985602565	1.09478630034469\\
3.26714252087024	1.08841584729878\\
3.30292509324911	1.08177125842658\\
3.32253139462604	1.0783374004077\\
3.34349072581291	1.07482225023274\\
3.36600788278809	1.07121851673756\\
3.39034463405113	1.06751624995657\\
3.4168484681043	1.06370117672387\\
3.44600694503867	1.05975123287996\\
3.47517632461317	1.05604399985344\\
3.50420769575756	1.0525821535904\\
3.5333770414113	1.04931881900962\\
3.5628409908452	1.04622781134167\\
3.59270579525188	1.04329217324225\\
3.62304980761021	1.04050011536196\\
3.65393467360252	1.03784296616201\\
3.68541160074412	1.03531402246841\\
3.71752521572595	1.03290785622443\\
3.75031611568562	1.0306198758384\\
3.78382265626487	1.0284460400835\\
3.81808226752675	1.0263826682447\\
3.85313246541274	1.02442631327837\\
3.88901166245197	1.02257367724284\\
3.96341918569764	1.01916680011918\\
4.04165420807853	1.0161369539611\\
4.12411882187461	1.0134594269316\\
4.21128729927788	1.01110966477493\\
4.30373055609404	1.00906324990497\\
4.40215028494952	1.0072959611667\\
4.50743003403447	1.00578386379579\\
4.62071656687552	1.00450340425564\\
4.74355903922913	1.00343149013208\\
4.8781704563747	1.00254552204129\\
5.02798958606271	1.00182328455308\\
5.1918008932536	1.00126311728478\\
5.4601673136072	1.0006868945995\\
5.76159623278034	1.00033933116533\\
6.22413738733883	1.00010307154898\\
7.01493580612722	0.999992531427669\\
};
\addlegendentry{Simulation}

\end{axis}
\end{tikzpicture}%
